DashQL -- Complete Analysis Workflows with SQL

We present DashQL, a language that describes complete analysis workflows in self-contained scripts. DashQL combines SQL, the grammar of relational database systems, with a grammar of graphics in a grammar of analytics. It supports preparing and visualizing arbitrarily complex SQL statements in a single coherent language. The proximity to SQL facilitates holistic optimizations of analysis workflows covering data input, encoding, transformations, and visualizations. These optimizations use model and query metadata for visualization-driven aggregation, remote predicate pushdown, and adaptive materialization. We introduce the DashQL language as an extension of SQL and describe the efficient and interactive processing of text-based analysis workflows.

==> src/tikz/am4.tex <==
\definecolor{color-focus}{RGB}{252,141,98}
\definecolor{color-xmin}{RGB}{102,194,165}
\definecolor{color-xmax}{RGB}{141,160,203}
\definecolor{color-ymin}{RGB}{252,141,98}
\definecolor{color-ymax}{RGB}{231,138,195}
\tikzstyle{textbox}=[inner ysep=5pt,inner xsep=4pt,yshift=2pt,rounded corners=1mm]
\tikzstyle{am4-label}=[font=\fontsize{5pt}{6pt}\selectfont\ttfamily]
\tikzstyle{implies}=[font=\fontsize{10pt}{11pt}\selectfont\ttfamily,rounded corners=1mm,minimum width=1.2em,minimum height=1.2em]

\begin{tikzpicture}[
    %Environment Cfg.
    font=\bfseries\sffamily,
]
\begin{axis}[
    width=3.8cm,
    height=3cm,
    at={(0,0)},
    ymin=0,
    ymax=20,
    xmin=0,
    xmax=20,
    grid=both,
    minor tick num =1,
    minor tick style={draw=none},
    minor grid style={thin,color=black!10},
    major grid style={thin,color=black!10},
    ylabel={},
    xlabel={},
    tick align=outside,
    axis x line*=middle,
    axis y line*=none,
    xtick={0,5,...,20},
    ytick={0,5,...,20},
    x tick label style={
        /pgf/number format/assume math mode, font=\sf\scriptsize},
    y tick label style={
        /pgf/number format/assume math mode, font=\sf\scriptsize},
]
\addplot[color=black!60] table [x index=0,y index=1,col sep=comma] {./src/data/am4_noisy.csv};
\end{axis}

\newcommand\pixelgrid[6]{
    \foreach \i [evaluate=\i as \x using \i*#3/#5] in {0,...,#5} {
        \foreach \j [evaluate=\j as \y using \j*#4/#6] in {0,...,#6} {
            \coordinate(#1;\i;\j;nw) at ($#2 + (\x, -\y)$);
            \coordinate(#1;\i;\j;ne) at ($#2 + (\x + #3 / #5, -\y)$);
            \coordinate(#1;\i;\j;sw) at ($#2 + (\x, -\y - #4 / #6)$);
            \coordinate(#1;\i;\j;se) at ($#2 + (\x + #3 / #5, -\y - #4 / #6)$);
        }
    }
}
\tikzstyle{cell-set}=[draw,fill=black!30]
\tikzstyle{cell-clear}=[draw,pattern=north east lines,pattern color=black!30]

\pixelgrid{pxL}{(2.6,1.4)}{1.8}{1.2}{3}{4};
\newcommand\pxL[3] {
    \path[#3] (pxL;#1;#2;nw) -- (pxL;#1;#2;ne) -- (pxL;#1;#2;se) -- (pxL;#1;#2;sw) -- cycle;
}
\pxL{0}{0}{cell-clear};
\pxL{0}{1}{cell-set};
\pxL{0}{2}{cell-set};
\pxL{0}{3}{cell-clear};
\pxL{1}{0}{cell-clear};
\pxL{1}{1}{cell-set};
\pxL{1}{2}{cell-set};
\pxL{1}{3}{cell-set};
\pxL{2}{0}{cell-set};
\pxL{2}{1}{cell-set};
\pxL{2}{2}{cell-set};
\pxL{2}{3}{cell-clear};

\pixelgrid{pxR}{(5.0,1.4)}{1.8}{1.2}{3}{4};
\newcommand\pxR[3] {
    \path[#3] (pxR;#1;#2;nw) -- (pxR;#1;#2;ne) -- (pxR;#1;#2;se) -- (pxR;#1;#2;sw) -- cycle;
}
\pxR{0}{0}{cell-clear};
\pxR{0}{1}{cell-set};
\pxR{0}{2}{cell-set};
\pxR{0}{3}{cell-clear};
\pxR{1}{0}{cell-clear};
\pxR{1}{1}{cell-set};
\pxR{1}{2}{cell-set};
\pxR{1}{3}{cell-set};
\pxR{2}{0}{cell-set};
\pxR{2}{1}{cell-set};
\pxR{2}{2}{cell-set};
\pxR{2}{3}{cell-clear};

% \newcommand\pxLbox[6] {
%     \path[#6] ($(pxL;#1;#2;nw) + (0, -#4)$) -- ($(pxL;#1;#2;ne) + (0, -#4)$) -- ($(pxL;#1;#3;se) + (0, #5)$) -- ($(pxL;#1;#3;sw) + (0, #5)$) -- cycle;
% }
% \pxLbox{1}{1}{3}{0.1}{0.1}{draw=red};


\node[color=black,anchor=center, draw, minimum width=0.2cm, minimum height=0.4cm,thick] (boxS) at (1.75,0.7) {};
\node[anchor=north west, draw, minimum width=1.8cm, minimum height=1.2cm,thick] (boxL) at (pxL;0;0;nw) {};
\node[anchor=north west, draw, minimum width=1.8cm, minimum height=1.2cm,thick] (boxR) at (pxR;0;0;nw) {};
\path[color=black,draw,thick] (boxS.north east) -- (boxL.north west);
\path[color=black,draw,thick] (boxS.south east) -- (boxL.south west);
\node[implies,anchor=west] at ($(boxL.east) + (0, 0)$) {$\Rightarrow$};

\begin{axis}[
    clip mode=individual,
    anchor=north west,
    at={(2.6cm,1.4cm)},
    width=3.4cm,
    height=2.8cm,
    hide axis,
    enlarge x limits=false,
    enlarge y limits=0.2,
    xmin=15.0,
    xmax=15.29,
]
\addplot[color=black, mark=*, mark size=1pt] table [x index=0,y index=1,col sep=comma] {./src/data/am4_noisy.csv};

\end{axis}

\begin{axis}[
    clip mode=individual,
    anchor=north west,
    at={(5.0cm,1.4cm)},
    width=3.4cm,
    height=2.8cm,
    hide axis,
    enlarge x limits=false,
    enlarge y limits=0.2,
    xmin=15.0,
    xmax=15.29,
]
\addplot[color=black, mark=*, mark size=1pt] table [x index=0,y index=1,col sep=comma] {./src/data/am4_reduced.csv};
\addplot[color=color-xmin, mark=*, mark size=2pt, thick] coordinates {(15.1,9.008802093467313)};
\addplot[color=color-ymin, mark=*, mark size=2pt, thick] coordinates {(15.14,4.948690621388153)};
\addplot[color=color-ymax, mark=*, mark size=2pt, thick] coordinates {(15.15,12.689372914589587)};
\addplot[color=color-xmax, mark=*, mark size=2pt, thick] coordinates {(15.19,9.149424527312991)};
\addplot[color=black, mark=*, mark size=1pt, thick] table [x index=0,y index=1,col sep=comma] {./src/data/am4_focus.csv};

\end{axis}

\node[am4-label,anchor=north] at (pxR;1;3;sw) {min(x)};
\node[am4-label,anchor=north] at (pxR;1;3;se) {max(x)};
\node[am4-label,anchor=west] at ($(pxR;2;1;ne) + (0, -0.16)$) {max(y)};
\node[am4-label,anchor=west] at ($(pxR;2;3;ne) + (0, -0.15)$) {min(y)};

\end{tikzpicture}

\begin{tikzpicture}[remember picture, overlay]

\node[textbox,fill=color-xmin,fit={(pic cs:lst4-xmin-0) (pic cs:lst4-xmin-1)}] (xmin) {};
\node[textbox,fill=color-xmax,fit={(pic cs:lst4-xmax-0) (pic cs:lst4-xmax-1)}] (xmax) {};
\node[textbox,fill=color-ymin,fit={(pic cs:lst4-ymin-0) (pic cs:lst4-ymin-1)}] (ymin) {};
\node[textbox,fill=color-ymax,fit={(pic cs:lst4-ymax-0) (pic cs:lst4-ymax-1)}] (ymax) {};
    
\end{tikzpicture}

\vspace{-0.4cm}

\centering
\lstdefinestyle{codegen}{emph={INPUT,TYPE,AS,INTERVAL,VARCHAR,FETCH,LOAD,USING,CREATE,TABLE,VIEW,SELECT,FROM,WHERE,AND,VISUALIZE,LINE,PARQUET,CSV,HTTP,INTO,GROUP,BY},emphstyle={\bfseries}}
\lstset{
    style = codegen,
    numbers = none,
    escapechar = !,
    basicstyle=\fontsize{7}{10}\selectfont\ttfamily\linespread{0.8}
}
\begin{lstlisting}
SELECT !\tikzmark{lst4-xmin-0}!min(x), arg_min(y, x)!\tikzmark{lst4-xmin-1}!, !\tikzmark{lst4-xmax-0}!max(x), arg_max(y, x)!\tikzmark{lst4-xmax-1}!,
       !\tikzmark{lst4-ymin-0}!min(y), arg_min(x, y)!\tikzmark{lst4-ymin-1}!, !\tikzmark{lst4-ymax-0}!max(y), arg_max(x, y)!\tikzmark{lst4-ymax-1}!,
       round($width * (x - $lb) / ($ub - $lb)) AS bin,
FROM ( $user_data ) GROUP BY bin
\end{lstlisting}


==> src/tikz/ast.tex <==
\definecolor{color-rel0}{RGB}{231,138,195}
\definecolor{color-rel1}{RGB}{141,160,203}
\definecolor{color-neutral}{RGB}{220,220,220}
\definecolor{color-diff-add}{RGB}{166,216,84}
\definecolor{color-diff-del}{RGB}{255,217,47}

\pgfmathsetmacro\astprefixwidth{5}
\pgfmathsetmacro\astbufferwidth{46}
\pgfmathsetmacro\astnodewidth{6}
\pgfmathsetmacro\astnodeheight{2}
\pgfmathsetmacro\cellsize{0.3}
\pgfmathsetmacro\ptroriginsize{3}
\pgfmathsetmacro\inactive{0.3}
\pgfmathsetmacro\outlinedist{0.2}

\tikzstyle{cellptr}=[circle,fill=black,shift={(0.5*\cellsize, -0.5*\cellsize)},inner sep=0pt,minimum size=\ptroriginsize]
\tikzstyle{astblank}=[minimum width=2*\cellsize cm,minimum height=1*\cellsize cm,pattern=north east lines,pattern color=black]
\tikzstyle{astptr}=[circle,fill=black,inner sep=0pt,minimum size=\ptroriginsize]
\tikzstyle{asttxt}=[font=\fontsize{6pt}{6pt}\selectfont\ttfamily]
\tikzstyle{astlabel}=[anchor=north west, font=\fontsize{6pt}{6pt}\selectfont\ttfamily, yshift=1.0]
\tikzstyle{chunk}=[rectangle,draw=black,line width=0.1mm,rounded corners=1mm,anchor=north west,inner sep=0pt]
\tikzstyle{entry}=[draw=none,minimum width=3*\cellsize cm, minimum height=\cellsize cm,anchor=north west]
\tikzstyle{iteredge}=[draw, rounded corners=1mm]
\tikzstyle{dep}=[draw,-Triangle]
\tikzstyle{depnotip}=[draw]

\tikzstyle{layerlabel}=[anchor=east,color=white, font=\fontsize{8pt}{9pt}\selectfont\ttfamily]
\tikzstyle{textbox-select}=[inner ysep=8pt,inner xsep=8pt,yshift=2pt,rounded corners=1mm]
\tikzstyle{textbox-from}=[fill=black!20, inner xsep=5pt, inner ysep=6pt, yshift=2pt, rounded corners=1mm]
\tikzstyle{textbox}=[inner ysep=4pt,inner xsep=4pt,yshift=2pt,rounded corners=1mm]

\tikzstyle{scripttext}=[scale=0.8,font=\ttfamily]

\tikzstyle{filebuffer}=[draw=black,anchor=north west,rounded corners=1mm,minimum width=1.4cm,minimum height=0.6cm]
\tikzstyle{btreenode}=[draw, minimum width=0.5cm, minimum height=0.25cm,anchor=north,rounded corners=1mm]
\tikzstyle{parquetpage}=[minimum width=0.6cm, minimum height=0.4cm,anchor=north west,rounded corners=1mm]
\tikzstyle{parquetcol}=[draw, minimum width=0.2cm, minimum height=0.2cm,anchor=north west,rounded corners=1mm]
\tikzstyle{clientpath}=[draw, line width=0.2mm]
\tikzstyle{dummy}=[draw,color=white,fill=black,rounded corners=1mm,minimum width=1cm,font=\fontsize{7pt}{7pt}\selectfont\ttfamily,inner xsep=0.2cm,inner ysep=0.10cm,anchor=south west]

\tikzstyle{interactive}=[draw=black,fill=none,anchor=north west,rounded corners=1mm,inner ysep=2pt,inner xsep=2pt,anchor=north west]

\tikzstyle{diffbox}=[inner ysep=5pt,inner xsep=1pt,rounded corners=1mm]

\centering
\begin{minipage}{.650\linewidth}

\begin{tikzpicture}[remember picture, overlay]
    \node[textbox-select,fit={(pic cs:tm1-select-0) (pic cs:tm1-select-1)}] (select) {};
    \node[textbox-from,fit={(pic cs:tm1-from-0) (pic cs:tm1-from-1)}] {};
    \node[textbox,fill=color-rel0,fit={(pic cs:tm1-rel0-0) (pic cs:tm1-rel0-1)}] {};
    \node[textbox,fill=color-rel1,fit={(pic cs:tm1-rel1-0) (pic cs:tm1-rel1-1)}] {};

    \path[draw] (select.north west) {[rounded corners=1mm]
        -- (select.north east)
        -- (select.south east)}
        -- (select.south west)
        -- cycle {};
    \path[draw, fill=black] (select.north west)
        {[rounded corners=1mm]
        -| ($(select.south west) + (-\astprefixwidth * \cellsize, 0)$)}
        -- (select.south west)
        -- cycle {};

    \node[layerlabel] (script) at ($(pic cs:tm1-select-0) + (-1.4*\cellsize, 0.1)$) {SCRIPT};

    \path[draw, -Triangle] ($(select.south west) + (-\astprefixwidth * \cellsize / 2, 0)$) -- ++(0, -0.67);
\end{tikzpicture}

\centering
\lstdefinestyle{codegen}{emph={INPUT,AS,INTERVAL,VARCHAR,FETCH,LOAD,USING,CREATE,TABLE,VIEW,SELECT,FROM,WHERE,AND,VISUALIZE,LINE,PARQUET,CSV,HTTP,INTO,CHART},emphstyle={\bfseries}}
\lstset{
    style = codegen,
    numbers = none,
    escapechar = !,
    basicstyle=\fontsize{7}{8}\selectfont\ttfamily
}
\begin{lstlisting}
!\tikzmark{tm1-select-0}!VISUALIZE (SELECT *  !\tikzmark{tm1-from-0}!FROM  !\tikzmark{tm1-rel0-0}!activity!\tikzmark{tm1-rel0-1}! ,  !\tikzmark{tm1-rel1-0}!countries!\tikzmark{tm1-rel1-1}! !\tikzmark{tm1-from-1}!   WHERE !\placeholder!) USING TABLE;!\tikzmark{tm1-select-1}!
\end{lstlisting}

\end{minipage}%
\vspace{0.1cm}

\centering
\begin{tikzpicture}
    \pgfdeclarelayer{ast-bg}
    \pgfdeclarelayer{ast-main}
    \pgfdeclarelayer{ast-edges}
    \pgfdeclarelayer{connect}
    \pgfsetlayers{ast-bg, ast-main, ast-edges, connect}

    % Edges
    \begin{pgfonlayer}{ast-main}
        \coordinate (ast-anchor) at (\astprefixwidth * \cellsize, 0);

        % Chunk entries
        \def\astnode#1#2#3#4{
            \path [draw,fill=#3] (#2) -- ++(\astnodewidth*\cellsize,0) -- ++(0,-1*\astnodeheight*\cellsize) -- ++(-1*\astnodewidth*\cellsize,0) -- cycle {};
            \node [astlabel] at (#2) {#4};
            \path [draw] ($(#2) + (0*\cellsize,-1*\cellsize)$) -- ++(2*\cellsize,0) -- ++(0,-1*\cellsize) {};
            \path [draw] ($(#2) + (2*\cellsize,-1*\cellsize)$) -- ++(2*\cellsize,0) -- ++(0,-1*\cellsize) {};
            \path [draw] ($(#2) + (4*\cellsize,-1*\cellsize)$) -- ++(2*\cellsize,0) -- ++(0,-1*\cellsize) {};
            \coordinate (#1;nw) at (#2);
            \coordinate (#1;sw) at ($(#2) + (0,-2*\cellsize)$);
            \coordinate (#1;w) at ($(#2) + (0,-1*\cellsize)$);
            \coordinate (#1;e) at ($(#2) + (\astnodewidth*\cellsize,-1*\cellsize)$);
            \coordinate (#1;0) at ($(#2) + (1*\cellsize,-1.5*\cellsize)$);
            \coordinate (#1;1) at ($(#2) + (3*\cellsize,-1.5*\cellsize)$);
            \coordinate (#1;2) at ($(#2) + (5*\cellsize,-1.5*\cellsize)$);
        }

        \coordinate (stmt-1) at ($(ast-anchor) + (2*\cellsize, 0)$);
        \astnode{ast-0}{$(stmt-1) + (0*\astnodewidth*\cellsize, 0)$}{color-rel0}{REL\_NAME};
        \astnode{ast-1}{$(stmt-1) + (1*\astnodewidth*\cellsize, 0)$}{color-rel1}{REL\_NAME};
        \astnode{ast-2}{$(stmt-1) + (2*\astnodewidth*\cellsize, 0)$}{white}{TABLE\_REF};
        \astnode{ast-3}{$(stmt-1) + (3*\astnodewidth*\cellsize, 0)$}{white}{TABLE\_REF};
        \astnode{ast-4}{$(stmt-1) + (4*\astnodewidth*\cellsize, 0)$}{white}{PROJECTION};
        \astnode{ast-5}{$(stmt-1) + (5*\astnodewidth*\cellsize, 0)$}{black!20}{FROM\_CLAUSE};
        \astnode{ast-6}{$(stmt-1) + (6*\astnodewidth*\cellsize, 0)$}{white}{SELECT\_STMT};

        \node [astblank] at (ast-0;0) {};
        \node [asttxt] at (ast-0;1) {0};
        \node [astptr] at (ast-0;2) {};
        \node [astblank] at (ast-1;0) {};
        \node [asttxt] at (ast-1;1) {0};
        \node [astptr] at (ast-1;2) {};
        \node [astptr] at (ast-2;0) {};
        \node [asttxt] at (ast-2;1) {1};
        \node [astptr] at (ast-2;2) {};
        \node [astptr] at (ast-3;0) {};
        \node [asttxt] at (ast-3;1) {1};
        \node [astptr] at (ast-3;2) {};
        \node [asttxt] at (ast-4;0) {...};
        \node [asttxt] at (ast-4;1) {...};
        \node [astptr] at (ast-4;2) {};
        \node [astptr] at (ast-5;0) {};
        \node [asttxt] at (ast-5;1) {2};
        \node [astptr] at (ast-5;2) {};
        \node [astptr] at (ast-6;0) {};
        \node [asttxt] at (ast-6;1) {2};
        \node [astblank] at (ast-6;2) {};
        \node [asttxt] at ($(ast-0;w) + (-1*\cellsize, 0)$) {...};
        \node [asttxt] at ($(ast-6;e) + (1*\cellsize, 0)$) {...};

        \path [dep] (ast-2;0) -- ++(0,-2.5*\cellsize) -- ($(ast-0;sw) + (0,-2*\cellsize)$) -- (ast-0;sw) {};
        \path [dep] (ast-3;0) -- ++(0,-2*\cellsize) -- ($(ast-1;sw) + (0,-1.5*\cellsize)$) -- (ast-1;sw) {};
        \path [dep] (ast-5;0) -- ++(0,-1.5*\cellsize) -- ($(ast-2;sw) + (0,-1*\cellsize)$) -- (ast-2;sw) {};
        \path [dep] (ast-6;0) -- ++(0,-2*\cellsize) -- ($(ast-4;sw) + (0,-1.5*\cellsize)$) -- (ast-4;sw) {};

        \path [dep] (ast-0;2) -- ++(0,2.5*\cellsize) -- ($(ast-2;nw) + (0,1*\cellsize)$) -- (ast-2;nw) {};
        \path [dep] (ast-1;2) -- ++(0,3*\cellsize) -- ($(ast-3;nw) + (0,1.5*\cellsize)$) -- (ast-3;nw) {};
        \path [dep] (ast-4;2) -- ++(0,3*\cellsize) -- ($(ast-6;nw) + (0,1.5*\cellsize)$) -- (ast-6;nw) {};
        \path [depnotip] (ast-5;2) -- ++(0,2.5*\cellsize) -- ($(ast-6;nw) + (0,1*\cellsize)$) {};
        \path [dep] (ast-2;2) -- ++(0,2.5*\cellsize) -- ($(ast-5;nw) + (0,1*\cellsize)$) -- (ast-5;nw) {};
        \path [depnotip] (ast-3;2) -- ++(0,2.5*\cellsize) {};

        % Chunk border
        \path[draw] (ast-anchor) {[rounded corners=1mm]
            -- ++(\astbufferwidth*\cellsize, 0)
            -- ++(0, -1*\astnodeheight*\cellsize)}
            -- ++(-\astbufferwidth*\cellsize, 0)
            -- cycle {};
        \path[draw, fill=black] (ast-anchor)
            {[rounded corners=1mm]
            -- ++(-\astprefixwidth * \cellsize, 0)
            -- ++(0, -1*\astnodeheight*\cellsize)}
            -- ++(\astprefixwidth * \cellsize, 0)
            -- cycle {};
        \node[layerlabel,anchor=east] (ast-label) at ($(ast-anchor) + (-0.5*\cellsize, -1*\cellsize)$) {AST};
        \coordinate (ast-label;s) at ($(ast-anchor) + (-0.5*\astprefixwidth*\cellsize, -1*\cellsize)$);
        \path[draw] (ast-label;s) -- ++(0, -4*\cellsize) -- ++(36*\cellsize, 0);

        \def\page#1#2#3#4#5{
            \coordinate (#1;nw) at (#2);
            \coordinate (#1;n) at ($(#1;nw) + (0.5 * #3,0)$);
            \coordinate (#1;ne) at ($(#1;nw) + (#3,0)$);
            \coordinate (#1;content;nw) at ($(#1;nw) + (0,-0.45)$);
            \coordinate (#1;content;ne) at ($(#1;ne) + (0,-0.45)$);
            \coordinate (#1;content;sw) at ($(#1;content;nw) + (0,-#4)$);
            \coordinate (#1;content;se) at ($(#1;content;ne) + (0,-#4)$);
            \coordinate (#1;sw) at (#1;content;sw);
            \coordinate (#1;se) at (#1;content;se);
            \path [draw, fill=black] ($(#1;nw) + (0,-0.45)$) {[rounded corners=1mm] -- (#1;nw) -- (#1;ne) -- ($(#1;ne) + (0,-0.45)$)};
            \path [draw] (#1;content;ne) {[rounded corners=1mm] -- (#1;content;se) -- (#1;content;sw)} -- (#1;content;nw);
            \node [anchor=base west,color=white,font=\fontsize{8pt}{9pt}\selectfont\ttfamily,yshift=0.14cm] at (#1;content;nw) {#5};
            %\node [anchor=south east,color=white,font=\fontsize{8pt}{9pt}\selectfont\ttfamily] at (#1;content;ne) {#6};
        }
        \page {page0}{$(ast-anchor) + (0*\cellsize, -6*\cellsize)$}{14 * \cellsize}{1.8}{Interactive Exploration};
        \page {page1}{$(ast-anchor) + (16*\cellsize, -6*\cellsize)$}{14 * \cellsize}{1.8}{Scalable Dashboards};
        \page {page2}{$(ast-anchor) + (32*\cellsize, -6*\cellsize)$}{14 * \cellsize}{1.8}{Collaborative Development};
        \path[draw,-Triangle] (ast-label;s) -- ++(0, -4*\cellsize) -| (page2;n);
        \path[draw,Triangle-] (page0;n) -- ++(0, \cellsize);
        \path[draw,Triangle-] (page1;n) -- ++(0, \cellsize);

        % Versioning
        \coordinate (version-anchor) at ($(page2;content;nw) + (3.6, -0.65)$);
        \node[draw,circle,inner sep=0pt,minimum size=3pt,line width=0.4mm] (git-0) at ($(version-anchor) + (0, -0.4)$) {};
        \node[draw,circle,inner sep=0pt,minimum size=3pt,line width=0.4mm] (git-1) at (version-anchor) {};
        \node[draw,circle,inner sep=0pt,minimum size=3pt,line width=0.4mm] (git-2) at ($(version-anchor) + (0.25, 0.0)$) {};
        \path[draw,line width=0.4mm] (git-0.north) -- (git-1.south);
        \path[draw,line width=0.4mm,smooth,tension=2] (git-0.north) to[out=90,in=-90] (git-2.south);

        \coordinate (git-anchor) at ($(page2;content;nw) + (0.5, -0.3)$);
        \node[anchor=west,scripttext] (git-line-0) at ($(git-anchor) + (0.0, 0.0)$) {\hspace{0.3cm}\textbf{WHERE} country = code};
        \node[anchor=north west,scripttext] (git-line-1) at (git-line-0.south west) {\hspace{0.3cm}\textbf{GROUP BY} country)};
        \node[anchor=north west,scripttext] (git-line-2) at (git-line-1.south west) {\textbf{USING TABLE;}};
        \node[anchor=north west,scripttext] (git-line-3) at (git-line-2.south west) {\textbf{USING STACKED BAR CHART;}};
        \node[anchor=east,scripttext] (git-diff-0) at (git-line-1.west) {+};
        \node[anchor=east,scripttext,yshift=-0.05cm] (git-diff-1) at (git-line-2.west) {-};
        \node[anchor=east,scripttext] (git-diff-2) at (git-line-3.west) {+};

        % parquet with large row groups
        \coordinate (parquet-anchor) at ($(page1;content;nw) + (0.5, -0.2)$);
        \node[filebuffer] (parquet-file) at (parquet-anchor) {};
        \node[parquetpage] (parquet-0) at ($(parquet-anchor) + (0.1, -0.1)$) {};
        \node[parquetpage] (parquet-1) at ($(parquet-anchor) + (0.6, -0.1)$) {};
        \node[parquetcol, fill=color-rel0] (parquet-3) at ($(parquet-anchor) + (1.1, -0.1)$) {};
        \path[draw] (parquet-0.north west) --++ (0.2, 0.0) --++ (0.0, -0.4) {[rounded corners=1mm] --++ (-0.2, 0.0) -- cycle} {};
        \path[draw] ($(parquet-0.north west) + (0.2, 0)$) {[rounded corners=1mm] --++ (0.2, 0.0) --++ (0.0, -0.4)} --++ (-0.2, 0.0) -- cycle {};
        \path[draw] (parquet-1.north west) --++ (0.2, 0.0) --++ (0.0, -0.4) {[rounded corners=1mm] --++ (-0.2, 0.0) -- cycle} {};
        \path[draw, fill=color-rel0] ($(parquet-1.north west) + (0.2, 0)$) {[rounded corners=1mm] --++ (0.2, 0.0) --++ (0.0, -0.4)} --++ (-0.2, 0.0) -- cycle {};

        % csv
        \coordinate (csv-anchor) at ($(page1;content;nw) + (2.3, -0.2)$);
        \node[filebuffer,fill=color-rel1] (csv-file) at (csv-anchor) {};
        \path[draw, line width=0.3mm] ($(csv-anchor) + (0.15, -0.15)$) --++ (0.7, 0) {};
        \path[draw, line width=0.3mm] ($(csv-anchor) + (0.15, -0.25)$) --++ (1.0, 0) {};
        \path[draw, line width=0.3mm] ($(csv-anchor) + (0.15, -0.35)$) --++ (0.8, 0) {};
        \path[draw, line width=0.3mm] ($(csv-anchor) + (0.15, -0.45)$) --++ (0.9, 0) {};

        \node[dummy] (parquet-client-0) at ($(page1;content;sw) + (0.2, 0.2)$) {Client};
        \node[dummy] (parquet-client-1) at ($(page1;content;sw) + (1.5, 0.2)$) {Client};
        \node[dummy] (parquet-client-2) at ($(page1;content;sw) + (2.8, 0.2)$) {Client};

        \path[clientpath] (parquet-client-0) -- (parquet-file);
        \path[clientpath] (parquet-client-1) -- (parquet-file);
        \path[clientpath] (parquet-client-2) -- (parquet-file);
        \path[clientpath] (parquet-client-0) -- (csv-file);
        \path[clientpath] (parquet-client-1) -- (csv-file);
        \path[clientpath] (parquet-client-2) -- (csv-file);

        \coordinate (interactive-anchor) at (page0;content;nw);

        \node[interactive] (board-area) at ($(interactive-anchor) + (0.1, -0.1)$) {\includegraphics[width=0.8cm]{../img/interactive_table.pdf}};
        \node[interactive] (board-table) at ($(interactive-anchor) + (0.1, -1.1)$) {\includegraphics[width=0.8cm]{../img/interactive_area.pdf}};
        \draw[line width=0.2mm, -Triangle] ($(board-area.east) + (0, 0.2)$) --++ (0.3, 0) |- (board-table.east);

        \node[anchor=north west,scripttext] (interactive-chart-0) at ($(interactive-anchor) + (1.5, -0.3)$) {\textbf{USING  TABLE  ;}};
        \node[anchor=north west,scripttext] (interactive-chart-1) at ($(interactive-anchor) + (1.5, -1.1)$) {\textbf{USING  AREA CHART  ;}};

    \end{pgfonlayer}

    \begin{pgfonlayer}{ast-bg}
        % interactive
        \node[anchor=north west,fill=color-visualize,rounded corners=1mm,minimum width=0.8cm,minimum height=0.3cm] (interactive-syntax-0) at ($(interactive-chart-0.north west) + (0.82, -0.025)$) {};
        \node[anchor=north west,fill=color-visualize,rounded corners=1mm,minimum width=1.45cm,minimum height=0.3cm] (interactive-syntax-1) at ($(interactive-chart-1.north west) + (0.82, -0.025)$) {};
        \draw[line width=0.2mm,-Triangle] (interactive-syntax-0) --++ ($(0.0, -0.65)$);

        % collaborative
        \node[diffbox,fill=color-diff-add,fit={(git-diff-0.west) (git-line-1.east)}] {};
        \node[diffbox,fill=color-diff-del,fit={(git-diff-1.west) (git-line-2.east)}] {};
        \node[diffbox,fill=color-diff-add,fit={(git-diff-2.west) (git-line-3.east)}] {};
    \end{pgfonlayer}
\end{tikzpicture}


==> src/tikz/demo.tex <==
\definecolor{color-bg}{RGB}{228,230,231}

\tikzstyle{textbox}=[inner ysep=5pt,inner xsep=3pt,yshift=2pt,rounded corners=1mm]
\tikzstyle{scriptbox}=[draw=black,inner ysep=6pt,inner xsep=6pt,yshift=2pt,rounded corners=1mm]
\tikzstyle{diffnum}=[font=\fontsize{7pt}{7pt}\selectfont\ttfamily]
\tikzstyle{viznum}=[font=\fontsize{7pt}{7pt}\selectfont\ttfamily]
\tikzstyle{demobox}=[draw=black,rounded corners=1mm, inner ysep=1pt, inner xsep=1pt]
\tikzstyle{demolabel}=[anchor=south west,font=\fontsize{7pt}{7pt}\selectfont\ttfamily,color=white,fill=black,rounded corners=1mm]

\lstdefinestyle{codegen}{emph={INPUT,AS,INTERVAL,VARCHAR,FETCH,LOAD,USING,CREATE,TABLE,VIEW,SELECT,FROM,WHERE,AND,VISUALIZE,LINE,PARQUET,CSV,HTTP,INTO,GROUPED,MULTI,CHART,VEGA,TYPE,AREA,IS,NULL,OR,GROUP,BY},emphstyle={\bfseries}}
\lstset{
    style = codegen,
    numbers = none,
    escapechar = !,
    basicstyle=\fontsize{6}{7}\selectfont\ttfamily,
}

\begin{tikzpicture}[remember picture, overlay]
    \pgfdeclarelayer{diff}
    \pgfdeclarelayer{bg}
    \pgfdeclarelayer{main}
    \pgfsetlayers{diff, bg, main}

    \begin{pgfonlayer}{diff}
        \node[textbox,fill=color-input,fit={(pic cs:lst8-0) (pic cs:lst8-1)}] (input) {};
        \node[textbox,fill=color-input,fit={(pic cs:lst8-2) (pic cs:lst8-3)}] {};
        \node[textbox,fill=color-visualize,fit={(pic cs:lst8-12) (pic cs:lst8-10)}] (vis-1) {};
        \node[textbox,fill=color-visualize,fit={(pic cs:lst8-4) (pic cs:lst8-5)}] (vis-2) {};
        \node[textbox,fill=color-visualize,fit={(pic cs:lst8-15) (pic cs:lst8-16) (pic cs:lst8-17)}] (vis-3) {};

        \path[draw, dashed] ($(input.north west) + (-0.6, 0.1)$) --++ (10, 0);
        \path[draw, dashed] ($(input.south west) + (-0.6, -0.1)$) --++ (10, 0);
        \path[draw, dashed] ($(vis-2.south west) + (-0.6, -0.1)$) --++ (10, 0);

        \node[fit={(pic cs:lst8-7) (pic cs:lst8-10)}] (step0) {};
        \node[fit={(pic cs:lst8-0) (pic cs:lst8-1)}] (step2) {};
        \node[fit={(pic cs:lst8-6) (pic cs:lst8-4)}] (step1) {};
        \node[fit={(pic cs:lst8-15) (pic cs:lst8-16) (pic cs:lst8-17)}] (step3) {};

        \node[diffnum] at ($(step0.west) + (-0.35, 0.06)$) (circle0) {\Circled{1}};
        \node[diffnum] at ($(step1.west) + (-0.35, 0.06)$) (circle1) {\Circled{2}};
        \node[diffnum] at ($(step2.west) + (-0.35, 0.06)$) (circle2) {\Circled{3}};
        \node[diffnum] at ($(step3.west) + (-0.35, 0.06)$) (circle3) {\Circled{4}};
    \end{pgfonlayer}

    \begin{pgfonlayer}{main}
        \node[anchor=south west] (demo-0) at ($(pic cs:lst8-7) + (-0.8, 0.6)$) {\includegraphics[width=5.4cm]{../img/eval/demo_0.png}};
        \node[anchor=south west] (demo-1) at ($(demo-0.south east) + (0.3, 0)$) {\includegraphics[width=5.4cm]{../img/eval/demo_1.png}};
        \node[anchor=south west] (demo-2) at ($(demo-1.south east) + (0.3, 0)$) {\includegraphics[width=5.4cm]{../img/eval/demo_2.png}};
        \node[anchor=north west] (demo-3) at ($(demo-2.south west) + (0, -0.3)$) {\includegraphics[width=5.4cm]{../img/eval/demo_3.png}};

        \node[demobox,fit=(demo-0)] (box-0) {};
        \node[demobox,fit=(demo-1)] (box-1) {};
        \node[demobox,fit=(demo-2)] (box-2) {};
        \node[demobox,fit=(demo-3)] (box-3) {};

        \node[demolabel] at ($(box-0.south west) + (0.1, 0.1)$) {1 Data Input};
        \node[demolabel] at ($(box-1.south west) + (0.1, 0.1)$) {2 Aggregate Views};
        \node[demolabel] at ($(box-2.south west) + (0.1, 0.1)$) {3 Filter Website};
        \node[demolabel] at ($(box-3.south west) + (0.1, 0.1)$) {4 Polish Aesthetics};

        \path[draw, rounded corners=1mm, -Triangle] ($(demo-2.east) + (-0.2, 0.65)$) --++ (0.5, 0) |- ($(vis-3.east) + (0.1, 0)$);
        \node[font=\fontsize{7pt}{7pt}\selectfont\ttfamily, fill=white] at ($(vis-3.east) + (2.5, 0)$) {rewrite};
    \end{pgfonlayer}

    \begin{pgfonlayer}{bg}
    \end{pgfonlayer}
\end{tikzpicture}

\vspace{2.8cm}
\begin{lstlisting}[xleftmargin=1cm]
!\tikzmark{lst8-7}!FETCH data FROM "https://static.dashql.com/data/examples/infovis.parquet"!\tikzmark{lst8-8}!
!\tikzmark{lst8-14}!LOAD activity FROM data USING PARQUET;!\tikzmark{lst8-13}!!\vspace{0.08cm}!
!\tikzmark{lst8-12}!VISUALIZE activity USING TABLE;!\tikzmark{lst8-10}!!\vspace{0.08cm}!

!\tikzmark{lst8-0}!INPUT website TYPE VARCHAR;!\tikzmark{lst8-1}!!\vspace{0.08cm}!

!\tikzmark{lst8-6}!CREATE TABLE activity_grouped AS
  SELECT date_trunc('hour', timestamp) AS hour, sum(views) AS views!\tikzmark{lst8-11}!!\vspace{0.08cm}!
!\tikzmark{lst8-2}!  WHERE (website IS NULL OR website = main.website)!\tikzmark{lst8-3}!!\vspace{0.08cm}!
  FROM activity GROUP BY hour;!\vspace{0.08cm}!
!\tikzmark{lst8-4}!VISUALIZE activity_grouped USING AREA CHART;!\tikzmark{lst8-5}!!\vspace{0.08cm}!

!\tikzmark{lst8-15}!VISUALIZE activity_grouped USING (
  title = 'Website Views',
  mark = (type = 'area', line = true, opacity = 0.5),
  encoding = (x = (field = 'hour', type = 'temporal', "title" = 'Time', axis.tick_count = 5),!\tikzmark{lst8-16}!
              y = (field = 'views', type = 'quantitative', "title" = 'Views')));!\tikzmark{lst8-17}!
\end{lstlisting}

==> src/tikz/distributed.tex <==
\pgfmathsetmacro\cellsize{0.3}

\tikzstyle{more}=[font=\fontsize{10pt}{10pt}\selectfont\ttfamily]
\tikzstyle{btreenode}=[draw, minimum width=0.5cm, minimum height=0.25cm,anchor=north,rounded corners=1mm]
\tikzstyle{parquetpage}=[minimum width=0.6cm, minimum height=0.6cm,anchor=north west,rounded corners=1mm]
\tikzstyle{parquetcsvter}=[draw, minimum width=0.2cm, minimum height=0.4cm,anchor=north west,rounded corners=1mm]
\tikzstyle{parquetcol}=[draw,anchor=north west,minimum width=0.1cm,minimum height=0.6cm]
\tikzstyle{duckdbblock}=[draw, minimum width=0.6cm, minimum height=0.25cm,anchor=north west,rounded corners=1mm]
\tikzstyle{duckdbheader}=[draw, minimum width=0.2cm, minimum height=0.25cm,anchor=north west,rounded corners=1mm]
\tikzstyle{dummy}=[draw,color=white,fill=black,rounded corners=1mm,minimum width=1cm,font=\fontsize{8pt}{8pt}\selectfont\ttfamily,inner xsep=0.3cm, inner ysep=0.12cm]
\tikzstyle{dataedge}=[draw]
\tikzstyle{scriptbox}=[inner ysep=9pt,inner xsep=8pt,yshift=2pt,rounded corners=1mm]
\tikzstyle{scriptlabel}=[color=white,font=\fontsize{7pt}{7pt}\selectfont\ttfamily]
\tikzstyle{textbox}=[inner ysep=6pt,inner xsep=5pt,yshift=2pt,rounded corners=1mm]
\tikzstyle{querynum}=[font=\fontsize{9pt}{9pt}\selectfont\ttfamily]
\tikzstyle{oldnew}=[font=\fontsize{8pt}{8pt}\selectfont\ttfamily]

\pgfmathsetmacro\iddist{0.15}

\begin{minipage}{.65\linewidth}
\begin{tikzpicture}[auto]

    \pgfdeclarelayer{main}
    \pgfdeclarelayer{bg}
    \pgfsetlayers{bg, main}

    \begin{pgfonlayer}{main}

        \def\data#1#2#3#4#5{
            \coordinate (#1;nw) at (#2);
            \coordinate (#1;n) at ($(#1;nw) + (0.5 * #3,0)$);
            \coordinate (#1;ne) at ($(#1;nw) + (#3,0)$);
            \coordinate (#1;content;nw) at ($(#1;nw) + (0,-0.45)$);
            \coordinate (#1;content;ne) at ($(#1;ne) + (0,-0.45)$);
            \coordinate (#1;content;sw) at ($(#1;content;nw) + (0,-#4)$);
            \coordinate (#1;content;se) at ($(#1;content;ne) + (0,-#4)$);
            \coordinate (#1;sw) at (#1;content;sw);
            \coordinate (#1;se) at (#1;content;se);
            \path [draw, fill=black] ($(#1;nw) + (0,-0.45)$) {[rounded corners=1mm] -- (#1;nw) -- (#1;ne) -- ($(#1;ne) + (0,-0.45)$)};
            \path [draw] (#1;content;ne) {[rounded corners=1mm] -- (#1;content;se) -- (#1;content;sw)} -- (#1;content;nw);
            \node [anchor=west,color=white,font=\fontsize{8pt}{8pt}\selectfont\ttfamily,yshift=-0.23cm] at (#1;nw) {#5};
            \node [anchor=north west,minimum width=#3 cm,minimum height=#4 cm] (#1;content) at (#1;content;nw) {};
        }

        \data{data;sqlite}{$(6*\cellsize,0)$}{6*\cellsize}{0.8}{.sqlite};
        \data{data;duckdb}{$(13*\cellsize,0)$}{6*\cellsize}{0.8}{.duckdb};
        \data{data;parquet}{$(19.98*\cellsize,0)$}{6*\cellsize}{0.8}{.parquet}; % XXX: positioning HACK
        \data{data;csv}{$(27*\cellsize,0)$}{6*\cellsize}{0.8}{.csv};

        % csv
        \path[draw, fill=color-input] (data;csv;content;ne) {[rounded corners=1mm] -- (data;csv;content;se) -- (data;csv;content;sw)} -- (data;csv;content;nw) -- cycle;

        % btree
        \node[btreenode, fill=color-grey] (btree-0) at ($(data;sqlite;content;nw) + (3 * \cellsize, -0.1)$) {};
        \node[btreenode] (btree-1) at ($(data;sqlite;content;nw) + (2 * \cellsize, -0.45)$) {};
        \node[btreenode, fill=color-grey] (btree-2) at ($(data;sqlite;content;nw) + (4 * \cellsize, -0.45)$) {};
        \path[draw] (btree-0) -- (btree-1);
        \path[draw] (btree-0) -- (btree-2);

        % parquet with large row groups
        \node[parquetpage] (parquet-0) at ($(data;parquet;content;nw) + (0.1, -0.1)$) {};
        \node[parquetpage] (parquet-1) at ($(data;parquet;content;nw) + (0.8, -0.1)$) {};
        \node[parquetcsvter, fill=color-fetch] (parquet-3) at ($(data;parquet;content;nw) + (1.5, -0.1)$) {};

        \path[draw] (parquet-0.north west) --++ (0.3, 0.0) --++ (0.0, -0.6) {[rounded corners=1mm] --++ (-0.3, 0.0) -- cycle} {};
        \path[draw] ($(parquet-0.north west) + (0.3, 0)$) {[rounded corners=1mm] --++ (0.3, 0.0) --++ (0.0, -0.6)} --++ (-0.3, 0.0) -- cycle {};
        \path[draw] (parquet-1.north west) --++ (0.3, 0.0) --++ (0.0, -0.6) {[rounded corners=1mm] --++ (-0.3, 0.0) -- cycle} {};
        \path[draw, fill=color-fetch] ($(parquet-1.north west) + (0.3, 0)$) {[rounded corners=1mm] --++ (0.3, 0.0) --++ (0.0, -0.6)} --++ (-0.3, 0.0) -- cycle {};

        % duckdb with blocksize 256KB
        \node[duckdbheader, fill=color-grey] (duckdb-0) at ($(data;duckdb;content;nw) + (0.1, -0.1)$) {};
        \node[duckdbblock] (duckdb-1) at ($(data;duckdb;content;nw) + (0.4, -0.1)$) {};
        \node[duckdbblock] (duckdb-2) at ($(data;duckdb;content;nw) + (1.1, -0.1)$) {};
        \node[duckdbblock, fill=color-grey] (duckdb-3) at ($(data;duckdb;content;nw) + (0.1, -0.45)$) {};
        \node[duckdbblock, fill=color-grey] (duckdb-4) at ($(data;duckdb;content;nw) + (0.8, -0.45)$) {};

        %\path[draw, dashed] (-2 * \cellsize, -2.0) --++ (42 * \cellsize, 0);
        %\path[draw, dashed] (-2 * \cellsize, -3.2) --++ (42 * \cellsize, 0);
        %\path[draw] (17 * \cellsize, -2.5) --++ (0, -3);

        \node[dummy] (server-0) at (10 * \cellsize, -2.2) {Server};
        \node[dummy] (server-1) at (23 * \cellsize, -2.2) {Server};

        \node[dummy] (client-0) at (4 * \cellsize, -3.0) {Viewer};
        \node[dummy] (client-1) at (10 * \cellsize, -3.0) {Viewer};
        \node[dummy] (client-2) at (16 * \cellsize, -3.0) {Viewer};

        \node[dummy] (client-3) at (23 * \cellsize, -3.0) {Viewer};
        \node[dummy] (client-4) at (29 * \cellsize, -3.0) {Viewer};
        \node[dummy] (client-5) at (35 * \cellsize, -3.0) {Viewer};

        \path[dataedge] (client-0) -- (server-0);
        \path[dataedge] (client-1) -- (server-0);
        \path[dataedge] (client-2) -- (server-0);

        \path[dataedge] (server-0.north) --++ (0, 0.4) -| (data;sqlite;content.south);
        \path[dataedge] (server-0.north) --++ (0, 0.4) -| (data;duckdb;content.south);
        \path[dataedge] (server-0.north) --++ (0, 0.4) -| (data;parquet;content.south);
        \path[dataedge] (server-0.north) --++ (0, 0.4) -| ($(data;csv;content.south) + (-0.5, 0)$);

        \path[dataedge] (server-1.north) --++ (0, 0.4);
        \path[dataedge] (server-1.north) --++ (0, 0.4);

        \path[draw] (client-3) -- (server-1);
        \path[draw] (client-4) -- (server-1);
        \path[draw] (client-4) -- (data;csv;content);
        \path[draw] (client-5) -- (data;parquet;content);
        \path[draw] (client-5) -- (data;csv;content);

        \path[draw] (client-4) -- (server-1);

        \node[draw,dashed,rounded corners=1mm,fit={(client-0) (client-1) (client-2) (server-0)}] (old) {};
        \node[draw,dashed,rounded corners=1mm,fit={(client-3) (client-4) (client-5) (server-1)}] (new) {};

        \node[querynum, below=\iddist of client-3] (circle0) {\Circled{0}};
        \node[querynum, below=\iddist of client-4] (circle1) {\Circled{1}};
        \node[querynum, below=\iddist of client-5] (circle2) {\Circled{2}};
        \path[draw,->] (circle0) -- (circle1);
        \path[draw,->] (circle1) -- (circle2);

        \draw[line width=0.5mm] ($(old.south east) + (-0.3,0)$) edge[bend right=90,->,looseness=1.5] ($(new.south west) + (0.3,0)$);
        %\node [anchor=north,oldnew] at ($(old.south east) + (0.5*\cellsize,-1.6*\cellsize)$) {With DashQL};
        \node[oldnew,anchor=north west] at (old.north west) {Traditional};
        \node[oldnew,anchor=north east] at (new.north east) {DashQL};
    \end{pgfonlayer}

    \begin{pgfonlayer}{bg}
%        \path[draw,line width=1mm,color=color-fetch] (server-1.north) --++ (0, 0.3) -| (data;parquet;content.south);
%        \path[draw,line width=1mm,color=color-fetch] (client-5) -- (data;parquet;content);
%        \path[draw,line width=1mm,color=color-input] (server-1.north) --++ (0, 0.3) -| ($(data;csv;content.south) + (-0.5, 0)$);
%        \path[draw,line width=1mm,color=color-input] (client-4) -- (data;csv;content);
%        \path[draw,line width=1mm,color=color-input] (client-5) -- (data;csv;content);
    \end{pgfonlayer}

\end{tikzpicture}
\end{minipage}%
\begin{minipage}{.35\linewidth}

\centering
\begin{tikzpicture}[remember picture, overlay]
    \node[scriptbox,fit={(pic cs:lst5-s1b) (pic cs:lst5-s1b) (pic cs:lst5-s5e) (pic cs:lst5-s6m1) (pic cs:lst5-s7e)}] (scriptoutline) {};
    \path[draw=black,fill=black] (scriptoutline.south west) {[rounded corners=1mm] |- ($(scriptoutline.south east) + (0, -0.4)$)} -- (scriptoutline.south east) -- cycle;
    \node[scriptlabel,anchor=north west,yshift=0.5] at (scriptoutline.south west) {DashQL Script};
    \node[scriptlabel,anchor=north east,yshift=0.5] at (scriptoutline.south east) {cdn://portfolio.dashql};
    \path[draw=black] (scriptoutline.south west) {[rounded corners=1mm] -- (scriptoutline.north west) -- (scriptoutline.north east)} -- (scriptoutline.south east) -- cycle;

    \node[textbox,fill=color-fetch,fit={(pic cs:lst5-s1b) (pic cs:lst5-s1e)}] {};
    \node[textbox,fill=color-input,fit={(pic cs:lst5-s2b) (pic cs:lst5-s2e)}] {};
\end{tikzpicture}
\lstdefinestyle{codegen}{emph={INPUT,TYPE,AS,INTERVAL,VARCHAR,FETCH,LOAD,USING,CREATE,TABLE,VIEW,SELECT,FROM,WHERE,AND,VISUALIZE,LINE,PARQUET,CSV,HTTP,INTO,AREA,GROUP,BY,STACKED,ORDER,CHART,DUCKDB,FILE,MULTI,VIS,ALL},emphstyle={\bfseries}}
\lstset{
    style = codegen,
    numbers = none,
    escapechar = !,
    basicstyle=\fontsize{7}{7}\selectfont\ttfamily\linespread{0.8}
}
\begin{lstlisting}
!\tikzmark{lst5-s1b}!FETCH s FROM 's3://external/stocks';!\tikzmark{lst5-s1e}!

!\tikzmark{lst5-s2b}!INPUT p TYPE FILE;!\tikzmark{lst5-s2e}!

LOAD stockdata FROM s USING PARQUET;
LOAD portfolio FROM p USING CSV;

CREATE VIEW recentdaily AS
  SELECT date_trunc('day', ts) AS day,
         name, max(price) AS price
  FROM stockdata
  WHERE ts > curr_date - 30 GROUP BY day;!\tikzmark{lst5-s5e}! 

VIS (SELECT day, sum(price - cost), name
  FROM recentdaily r, portfolio p
  WHERE r.name = p.name GROUP BY ALL)!\tikzmark{lst5-s6m1}! 
  USING MULTI LINE CHART;!\tikzmark{lst5-s7e}!
\end{lstlisting}

\end{minipage}%

==> src/tikz/jmespath.tex <==
\lstdefinestyle{codegen}{emph={INPUT,AS,INTERVAL,VARCHAR,FETCH,LOAD,USING,CREATE,TABLE,VIEW,SELECT,FROM,WHERE,AND,VISUALIZE,LINE,PARQUET,CSV,HTTP,INTO,GROUPED,MULTI,CHART,VEGA,JSON},emphstyle={\bfseries}}
\definecolor{color-json0}{RGB}{179,179,179}
\definecolor{color-json1}{RGB}{255,255,255}
\definecolor{color-rel0}{RGB}{179,179,179}
\definecolor{color-rel1}{RGB}{255,255,255}
\definecolor{color-expr}{RGB}{230,230, 230}

\pgfmathsetmacro\cs{0.3}
\pgfmathsetmacro\rowh{0.3}
\pgfmathsetmacro\rowcount{4}
\pgfmathsetmacro\lastrow{4}

\tikzstyle{tbl-cell}=[anchor=center,font=\fontsize{6pt}{7pt}\selectfont\ttfamily]
\tikzstyle{tbl-idx}=[anchor=center,font=\fontsize{8pt}{9pt}\selectfont\ttfamily,color=white]

\tikzstyle{jsonlabel}=[anchor=south west,font=\fontsize{7pt}{7pt}\selectfont\ttfamily,color=white,fill=black,rounded corners=1mm]
\tikzstyle{textbox}=[inner ysep=5pt,inner xsep=4pt,yshift=2pt,rounded corners=1mm]

\begin{tikzpicture}[remember picture, overlay]
  \def\column#1#2#3#4#5{
      \foreach \i in {0,...,#3} {
          \coordinate(#1;\i;nw) at ($(#2) + (0, -\i * #5)$);
          \coordinate(#1;\i;ne) at ($(#1;\i;nw) + (#4, 0)$);
          \coordinate(#1;\i;se) at ($(#1;\i;nw) + (#4, -1.0 * #5)$);
          \coordinate(#1;\i;sw) at ($(#1;\i;nw) + (0, -1.0 * #5)$);
          \coordinate(#1;\i;s) at ($(#1;\i;nw) + (0.5 * #4, -1.0 * #5)$);
          \coordinate(#1;\i;w) at ($(#1;\i;nw) + (0, -0.5 * #5)$);
          \coordinate(#1;\i;e) at ($(#1;\i;nw) + (#4, -0.5 * #5)$);
          \coordinate(#1;\i;center) at ($(#1;\i;nw) + (0.5 * #4, -0.5 * #5)$);
      }
  }

  % TEXT BOXES
  \node[textbox,fill=color-json0,fit={(pic cs:lst9-1) (pic cs:lst9-2) (pic cs:lst9-9)}] (rel0-json) {};
  \node[textbox,fit={(pic cs:lst9-5) (pic cs:lst9-6) (pic cs:lst9-10) (pic cs:lst9-11)}] (rel1-load) {};
  \node[textbox,fill=color-json1,fit={(pic cs:lst9-3) (pic cs:lst9-4) (pic cs:lst9-14)}] (rel1-json) {};
  \node[textbox,fit={(pic cs:lst9-7) (pic cs:lst9-13) (pic cs:lst9-15)}] (rel0-load) {};

  % TABLE 1
  \coordinate(tbl-anchor) at ($(pic cs:lst9-20) + (17*\cs,1*\cs)$);
  \column{tbl0-0}{tbl-anchor}{\rowcount}{6*\cs}{\rowh};
  \column{tbl0-1}{tbl0-0;0;ne}{\rowcount}{3.5*\cs}{\rowh};

  \path[fill=white, rounded corners=1mm] (tbl0-0;0;nw) -- (tbl0-1;0;ne) -- (tbl0-1;\lastrow;se) -- (tbl0-0;\lastrow;sw) -- cycle;
  \path[fill=color-rel0] (tbl0-0;1;nw) -- (tbl0-0;1;ne) -- (tbl0-0;1;se) -- (tbl0-0;1;sw)  -- cycle;
  \path[fill=color-rel0] (tbl0-1;1;nw) -- (tbl0-1;1;ne) -- (tbl0-1;1;se) -- (tbl0-1;1;sw)  -- cycle;
  \path[draw, rounded corners=1mm] (tbl0-0;0;nw) -- (tbl0-1;0;ne) -- (tbl0-1;\lastrow;se) -- (tbl0-0;\lastrow;sw) -- cycle;
  \path[fill=black] (tbl0-0;0;nw) -- (tbl0-0;0;ne) -- (tbl0-0;0;se) -- (tbl0-0;0;sw) {[rounded corners=1mm] -- cycle};
  \path[fill=black] (tbl0-1;0;nw) {[rounded corners=1mm] -- (tbl0-1;0;ne)} -- (tbl0-1;0;se) -- (tbl0-1;0;sw) -- cycle;
  \path[draw] (tbl0-0;0;ne) -- (tbl0-0;\lastrow;se);
  \path[draw] (tbl0-0;0;sw) -- (tbl0-1;0;se);
  \path[draw] (tbl0-0;1;sw) -- (tbl0-1;1;se);

  \node[tbl-cell,color=white] at (tbl0-0;0;center) {city};
  \node[tbl-cell] at (tbl0-0;1;center) {VARCHAR};
  \node[tbl-cell] at (tbl0-0;2;center) {Oklahoma City};
  \node[tbl-cell] at (tbl0-0;3;center) {Tulsa};
  \node[tbl-cell] at (tbl0-0;4;center) {Normann};

  \node[tbl-cell,color=white] at (tbl0-1;0;center) {pop};
  \node[tbl-cell] at (tbl0-1;1;center) {INTEGER};
  \node[tbl-cell] at (tbl0-1;2;center) {681054};
  \node[tbl-cell] at (tbl0-1;3;center) {413066};
  \node[tbl-cell] at (tbl0-1;4;center) {128026};

  % TABLE 2
  \coordinate(tbl-anchor) at ($(pic cs:lst9-20) + (16*\cs,-10*\cs)$);
  \column{tbl1-0}{tbl-anchor}{\rowcount}{7*\cs}{\rowh};
  \column{tbl1-1}{tbl1-0;0;ne}{\rowcount}{3.5*\cs}{\rowh};

  \path[fill=white,rounded corners=1mm] (tbl1-0;0;nw) -- (tbl1-1;0;ne) -- (tbl1-1;\lastrow;se) -- (tbl1-0;\lastrow;sw) -- cycle;
  \path[fill=color-rel1] (tbl1-0;1;nw) -- (tbl1-0;1;ne) -- (tbl1-0;1;se) -- (tbl1-0;1;sw)  -- cycle;
  \path[fill=color-rel1] (tbl1-1;1;nw) -- (tbl1-1;1;ne) -- (tbl1-1;1;se) -- (tbl1-1;1;sw)  -- cycle;
  \path[draw,rounded corners=1mm] (tbl1-0;0;nw) -- (tbl1-1;0;ne) -- (tbl1-1;\lastrow;se) -- (tbl1-0;\lastrow;sw) -- cycle;
  \path[fill=black] (tbl1-0;0;nw) -- (tbl1-0;0;ne) -- (tbl1-0;0;se) -- (tbl1-0;0;sw) {[rounded corners=1mm] -- cycle};
  \path[fill=black] (tbl1-1;0;nw) {[rounded corners=1mm] -- (tbl1-1;0;ne)} -- (tbl1-1;0;se) -- (tbl1-1;0;sw) -- cycle;
  \path[draw] (tbl1-0;0;ne) -- (tbl1-0;\lastrow;se);
  \path[draw] (tbl1-0;0;sw) -- (tbl1-1;0;se);
  \path[draw] (tbl1-0;1;sw) -- (tbl1-1;1;se);

  \node[tbl-cell,color=white] at (tbl1-0;0;center) {county};
  \node[tbl-cell] at (tbl1-0;1;center) {VARCHAR};
  \node[tbl-cell] at (tbl1-0;2;center) {Oklahoma County};
  \node[tbl-cell] at (tbl1-0;3;center) {Tulsa County};
  \node[tbl-cell] at (tbl1-0;4;center) {Cleveland County};

  \node[tbl-cell,color=white] at (tbl1-1;0;center) {pop};
  \node[tbl-cell] at (tbl1-1;1;center) {INTEGER};
  \node[tbl-cell] at (tbl1-1;2;center) {796292};
  \node[tbl-cell] at (tbl1-1;3;center) {669279};
  \node[tbl-cell] at (tbl1-1;4;center) {295528};

  \path[draw,rounded corners=1mm] (rel0-json.west) --++ (-0.3, 0) |- (rel0-load.west);
  \path[draw,rounded corners=1mm] (rel1-json.west) --++ (-0.5, 0) |- (rel1-load.west);
  \path[draw,rounded corners=1mm] (rel0-load.east) --++ (0.95,0);
  \path[draw,rounded corners=1mm] (rel1-load.east) -| ($(tbl1-0;0;ne) + (-0.5,0)$);

  \coordinate (delim-anchor) at ($(pic cs:lst9-16) + (0, 0.75)$);
  \path[draw,dashed] (delim-anchor) --++ (4, 0);
  \node[jsonlabel, anchor=north west] at ($(delim-anchor) + (0, -0.05)$) {JSON};

\end{tikzpicture}

\lstset{
    style = codegen,
    numbers = none,
    escapechar = !,
    basicstyle=\fontsize{7}{8}\selectfont\ttfamily
}
\begin{lstlisting}[xleftmargin=0.4cm]
FETCH d FROM 'https://api';
!\tikzmark{lst9-20}!LOAD cities FROM d USING JSON (
    !\tikzmark{lst9-7}!jmespath = '{
      city: keys(@.cities),!\tikzmark{lst9-13}!
      pop: values(@.cities)
    }'!\tikzmark{lst9-15}!
);
!\tikzmark{lst9-21}!LOAD counties FROM d USING JSON (
    !\tikzmark{lst9-11}!jmespath = '@.counties[*].{!\tikzmark{lst9-5}!
      county: @.key, pop: @.value!\tikzmark{lst9-10}!
    }',!\tikzmark{lst9-6}!
);!\vspace{0.38cm}!

!\tikzmark{lst9-16}!{
  !\tikzmark{lst9-1}!"cities": {
    "Oklahoma City": 681054,!\tikzmark{lst9-9}!
    "Tulsa": 413066,
    "Normann": 128026
  },!\tikzmark{lst9-2}!

  !\tikzmark{lst9-3}!"counties": [
    { "key": "Oklahoma County", "value": 796292 },
    { "key": "Tulsa County", "value": 669279 },
    { "key": "Cleveland County", "value": 295528 }!\tikzmark{lst9-14}!
  ]!\tikzmark{lst9-4}!
}
\end{lstlisting}

==> src/tikz/m4.tex <==
\definecolor{color-focus}{RGB}{252,141,98}
\definecolor{color-xmin}{RGB}{102,194,165}
\definecolor{color-xmax}{RGB}{141,160,203}
\definecolor{color-ymin}{RGB}{252,141,98}
\definecolor{color-ymax}{RGB}{231,138,195}
\tikzstyle{textbox}=[inner ysep=5pt,inner xsep=4pt,yshift=2pt,rounded corners=1mm]
\tikzstyle{am4-label}=[font=\fontsize{5pt}{6pt}\selectfont\ttfamily]
\tikzstyle{implies}=[font=\fontsize{10pt}{11pt}\selectfont\ttfamily,rounded corners=1mm,minimum width=1.2em,minimum height=1.2em]

\begin{tikzpicture}[remember picture, overlay]

\node[textbox,fill=color-xmin,fit={(pic cs:lst21-0) (pic cs:lst21-1)}] (xmin) {};
\node[textbox,fill=color-xmax,fit={(pic cs:lst21-2) (pic cs:lst21-3)}] (xmax) {};
\node[textbox,fill=color-ymin,fit={(pic cs:lst21-4) (pic cs:lst21-5)}] (ymin) {};
\node[textbox,fill=color-ymax,fit={(pic cs:lst21-6) (pic cs:lst21-7)}] (ymax) {};
    
\end{tikzpicture}

\lstdefinestyle{codegen}{emph={WITH,AS,SELECT,FROM,GROUP,BY,OR,WHERE,AND},emphstyle={\bfseries}}
\lstset{
    style = codegen,
    numbers = none,
    escapechar = !,
    basicstyle=\fontsize{7}{10}\selectfont\ttfamily\linespread{0.8}
}
\centering
\begin{lstlisting}
WITH m4 AS (
    SELECT round($width * (x - $lb) / ($ub - $lb)) as k,
         !\tikzmark{lst21-0}!min(x) AS min_x!\tikzmark{lst21-1}!, !\tikzmark{lst21-2}!max(x) AS max_x!\tikzmark{lst21-3}!,
         !\tikzmark{lst21-4}!min(y) AS min_y!\tikzmark{lst21-5}!, !\tikzmark{lst21-6}!max(y) AS max_y!\tikzmark{lst21-7}!
    FROM $user_data GROUP BY k)
SELECT x, y FROM m4, $user_data
WHERE k = round($width * (x - $lb) / ($ub - $lb))
AND (y = min_y OR y = max_y OR
     x = min_x OR x = max_x) 
\end{lstlisting}

==> src/tikz/motivation.tex <==
% Colors
\definecolor{color-input}{RGB}{0,0,0}
\definecolor{color-sink}{RGB}{0,0,0}

\tikzstyle{pipeline}=[fill=black!8, rounded corners=1mm]

\tikzstyle{client}=[rectangle, draw=none, rounded corners=1mm, fill=black, text=white]
\tikzstyle{server}=[rectangle, draw=none, rounded corners=1mm, fill=black, text=white]
\tikzstyle{datasource}=[rectangle, draw=none, rounded corners=1mm, fill=black, text=white]
\tikzstyle{script}=[rectangle, draw=none, rounded corners=1mm, fill=black, text=white]
\tikzstyle{edge}=[draw, line width=.1em, color=black]
\tikzstyle{dashededge}=[draw, line width=.1em, color=black, dashed, dash pattern=on 2pt off 2pt]

\tikzstyle{outline}=[draw, rounded corners=1mm, color=black!40]

\tikzstyle{textbox}=[inner ysep=4pt,inner xsep=.25em,yshift=2pt,rounded corners=1mm]
\tikzstyle{textbox-pl}=[fill=black!8, inner xsep=5pt, inner ysep=7pt, yshift=2pt, rounded corners=1mm]

\pgfmathsetmacro\vdist{1.0}
\pgfmathsetmacro\hdist{1.0}
\pgfmathsetmacro\opdist{0.5}
\pgfmathsetmacro\fieldwidth{0.4}
\pgfmathsetmacro\fieldheight{0.24}
\pgfmathsetmacro\labelheight{0.2}
\pgfmathsetmacro\labelofs{0.75}
\pgfmathsetmacro\headerheight{\fieldheight}
\pgfmathsetmacro\headerwidth{3*\fieldwidth}
\pgfmathsetmacro\comphdist{1.36*\headerwidth}
\pgfmathsetmacro\compvdist{1.7 * (\fieldheight + \labelheight + \headerheight)}

\noindent

\centering
\begin{tikzpicture}[auto]
    \pgfdeclarelayer{bg}
    \pgfdeclarelayer{edges}
    \pgfdeclarelayer{outlines}
    \pgfsetlayers{bg, outlines, main, edges}

    \coordinate (left-anchor) at (0, 0);
    \node [server] (left-tableau) at ($(left-anchor)$) {\group};
    \node [client] (left-client-1) at ($(left-anchor) + (-\hdist, -\vdist)$) {C};
    \node [client] (left-client-2) at ($(left-anchor) + (0, -\vdist)$) {C};
    \node [client] (left-client-3) at ($(left-anchor) + (\hdist, -\vdist)$) {C};
    \node [datasource] (left-data-1) at ($(left-anchor) + (-\hdist, \vdist)$) {D};
    \node [datasource] (left-data-2) at ($(left-anchor) + (0, \vdist)$) {D};
    \node [datasource] (left-data-3) at ($(left-anchor) + (\hdist, \vdist)$) {D};

    \coordinate (right-anchor) at ($(left-anchor) + (4*\hdist, 0)$);
    \node [client] (right-client-1) at ($(right-anchor) + (-\hdist, 0)$) {C};
    \node [client] (right-client-2) at ($(right-anchor) + (0, 0)$) {C};
    \node [client] (right-client-3) at ($(right-anchor) + (\hdist, 0)$) {C};
    \node [datasource] (right-data-1) at ($(right-anchor) + (-\hdist, \vdist)$) {D};
    \node [datasource] (right-data-2) at ($(right-anchor) + (0, \vdist)$) {D};
    \node [datasource] (right-data-3) at ($(right-anchor) + (\hdist, \vdist)$) {D};
    \node [script] (right-script-1) at ($(right-anchor) + (-0.5*\hdist, -\vdist)$) {S};
    \node [script] (right-script-2) at ($(right-anchor) + (0.5*\hdist, -\vdist)$) {S};

    \begin{pgfonlayer}{bg}
    \end{pgfonlayer}
    \begin{pgfonlayer}{edges}
        \path [edge] (left-tableau) -- (left-data-1);
        \path [edge] (left-tableau) -- (left-data-2);
        \path [edge] (left-tableau) -- (left-data-3);
        \path [edge] (left-tableau) -- (left-client-1);
        \path [edge] (left-tableau) -- (left-client-2);
        \path [edge] (left-tableau) -- (left-client-3);

        \path [edge] (right-client-1) -- (right-data-1);
        \path [edge] (right-client-1) -- (right-data-2);
        \path [edge] (right-client-2) -- (right-data-1);
        \path [edge] (right-client-2) -- (right-data-2);
        \path [edge] (right-client-3) -- (right-data-3);
        \path [dashededge] (right-client-1) -- (right-script-1);
        \path [dashededge] (right-client-2) -- (right-script-1);
        \path [dashededge] (right-client-3) -- (right-script-2);
    \end{pgfonlayer}
    \begin{pgfonlayer}{outlines}
        \node [outline, fit={(left-client-1) (left-client-2)}] (left-outline-board1) {};
        \node [outline, fit={(left-client-3)}] (left-outline-board2) {};

        \node [outline, fit={(right-client-1) (right-client-2)}] (right-outline-board1) {};
        \node [outline, fit={(right-client-3)}] (right-outline-board2) {};
    \end{pgfonlayer}
\end{tikzpicture}


==> src/tikz/pipeline.tex <==
\tikzstyle{pipeline}=[fill=black!8, rounded corners=1mm]
\tikzstyle{operator}=[rectangle, draw=none, rounded corners=1mm, minimum width=4em, anchor=center, font=\fontsize{8pt}{8pt}\selectfont\ttfamily]
\tikzstyle{subscript}=[font=\fontsize{7pt}{7pt}\selectfont\ttfamily]
\tikzstyle{edge}=[draw, line width=.1em, color=black, rounded corners=1mm]
\tikzstyle{textbox}=[inner ysep=6pt,inner xsep=5pt,yshift=2pt,rounded corners=1mm]
\tikzstyle{scriptbox}=[inner ysep=9pt,inner xsep=8pt,yshift=2pt,rounded corners=1mm]
\tikzstyle{scriptlabel}=[color=white,font=\fontsize{7pt}{7pt}\selectfont\ttfamily]
\tikzstyle{layerbox}=[fill=black!8,inner ysep=4pt,inner xsep=4pt,rounded corners=1mm]
\tikzstyle{layerlabel}=[anchor=west, font=\fontsize{7pt}{7pt}\selectfont\ttfamily]
\tikzstyle{engine-outline}=[draw=none,inner ysep=4pt,inner xsep=4pt,rounded corners=1mm]
\tikzstyle{engine-background}=[fill=black!8,rounded corners=1mm]
\tikzstyle{gears}=[fill=black,inner ysep=2pt,inner xsep=2pt,rounded corners=1mm,anchor=center]
\tikzstyle{gears-outline}=[draw=none,inner ysep=3pt,inner xsep=3pt,rounded corners=1mm]
\tikzstyle{data-edge}=[draw=black, line width=.1em, rounded corners=1mm]
\tikzstyle{client-outline}=[draw=black!40,inner ysep=3pt,inner xsep=3pt,rounded corners=1mm]
\tikzstyle{docs}=[fill=none,inner ysep=2pt,inner xsep=2pt,rounded corners=1mm,anchor=center]
\tikzstyle{board}=[draw=black, fill=none, anchor=north west, rounded corners=1mm, inner ysep=1pt, inner xsep=1pt]

\tikzstyle{loc-label}=[font=\fontsize{7pt}{7pt}\selectfont\ttfamily]
\tikzstyle{loc-divider}=[draw=black,dashed,line width=.1em]

\pgfmathsetmacro\vdist{0.9}
\pgfmathsetmacro\hdist{1.5}
\pgfmathsetmacro\opdist{0.5}
\pgfmathsetmacro\loadofs{0.1}

\vspace{0.3cm}

\begin{minipage}{.37\linewidth}

\begin{tikzpicture}[remember picture, overlay]
    \node[scriptbox,fit={(pic cs:lst1-s1b) (pic cs:lst1-s4m1) (pic cs:lst1-s8e) (pic cs:lst1-s9e)}] (scriptoutline) {};
    \path[draw=black,fill=black] (scriptoutline.south west) {[rounded corners=1mm] |- ($(scriptoutline.south east) + (0, -0.4)$)} -- (scriptoutline.south east) -- cycle;
    \node[scriptlabel,anchor=north west,yshift=0.5] at (scriptoutline.south west) {DashQL Script};
    \node[scriptlabel,anchor=north east,yshift=0.5] at (scriptoutline.south east) {cdn://activity.dashql};
    \path[draw=black] (scriptoutline.south west) {[rounded corners=1mm] -- (scriptoutline.north west) -- (scriptoutline.north east)} -- (scriptoutline.south east) -- cycle;

    \node[textbox,fill=color-input,fit={(pic cs:lst1-s1b) (pic cs:lst1-s1m) (pic cs:lst1-s1e)}] {};
    \node[textbox,fill=color-fetch,fit={(pic cs:lst1-s3b) (pic cs:lst1-s3e) (pic cs:lst1-s4b) (pic cs:lst1-s4m1) (pic cs:lst1-s4e)}] {};
    \node[textbox,fill=color-load,fit={(pic cs:lst1-s5b) (pic cs:lst1-s5e) (pic cs:lst1-s6e)}] {};
    %\node[textbox,fill=color-load!60,fit={(pic cs:lst1-s7b) (pic cs:lst1-s7m1) (pic cs:lst1-s7e)}] {};

    \node[textbox,fill=color-visualize,fit={(pic cs:lst1-s8b) (pic cs:lst1-s8e) (pic cs:lst1-s9e)}] {};
\end{tikzpicture}

\centering
\lstdefinestyle{codegen}{emph={INPUT,TYPE,AS,INTERVAL,VARCHAR,FETCH,LOAD,USING,CREATE,TABLE,VIEW,SELECT,FROM,WHERE,AND,VISUALIZE,LINE,PARQUET,CSV,HTTP,INTO,AREA,GROUP,BY,STACKED,ORDER,CHART},emphstyle={\bfseries}}
\lstset{
    style = codegen,
    numbers = none,
    escapechar = !,
    basicstyle=\fontsize{6}{7}\selectfont\ttfamily\linespread{0.8}
}
\begin{lstlisting}
!\tikzmark{lst1-s1b}!INPUT site TYPE VARCHAR (
  default = 'app.dashql.com'             !\tikzmark{lst1-s1m}!
);!\tikzmark{lst1-s1e}!

!\tikzmark{lst1-s4b}!FETCH a FROM HTTP (
  url = urlencode('base/{}', main.site), !\tikzmark{lst1-s4m1}!
);!\tikzmark{lst1-s4e}!
!\tikzmark{lst1-s3b}!FETCH c FROM 's3://bucket/iso3166.csv';!\tikzmark{lst1-s3e}!

!\tikzmark{lst1-s5b}!LOAD activity FROM a USING PARQUET;!\tikzmark{lst1-s5e}!
!\tikzmark{lst1-s6b}!LOAD countries FROM c USING CSV;         !\tikzmark{lst1-s6e}!

!\tikzmark{lst1-s7b}!CREATE VIEW daily AS
  SELECT date_trunc('day', ts) AS t,
         sum(a.views), c.name!\tikzmark{lst1-s7m1}!
  FROM activity a, countries c
  WHERE a.country = c.code
  GROUP BY t, c.name ORDER BY t, c.name!\tikzmark{lst1-s7e}!

!\tikzmark{lst1-s9b}!VISUALIZE daily USING STACKED AREA CHART;!\tikzmark{lst1-s9e}!
!\tikzmark{lst1-s8b}!VISUALIZE activity USING TABLE;!\tikzmark{lst1-s8e}!

\end{lstlisting}

\end{minipage}%
\begin{minipage}{.58\linewidth}

\begin{tikzpicture}[auto]
    \pgfdeclarelayer{bg}
    \pgfdeclarelayer{edges}
    \pgfdeclarelayer{layers}
    \pgfsetlayers{bg, layers, edges, main}

    \begin{pgfonlayer}{main}
        \coordinate (plan-anchor) at (0, 0);
        \node [operator, fill=color-input] (input1) at ($(plan-anchor) + (1.1*\hdist, 0)$) {INPUT};
        \node [operator, fill=color-fetch] (fetch1) at ($(input1) + (0, -\vdist)$) {FETCH};
        \node [operator, fill=color-load] (load1) at ($(fetch1) + (0, -\vdist)$) {LOAD};

        \node [operator, fill=color-fetch] (fetch2) at ($(fetch1) + (\hdist, 0)$) {FETCH};
        \node [operator, fill=color-load] (load2) at ($(fetch2) + (0, -\vdist)$) {LOAD};

        \node [operator, color=white, fill=black] (sql) at ($(load1) + (0.5*\hdist,-\vdist)$) {QUERY};
        \node [operator, fill=color-visualize] (viz1) at ($(sql) + (-0.55*\hdist,-\vdist)$) {VISUALIZE};
        \node [operator, fill=color-visualize] (viz2) at ($(sql) + (0.55*\hdist,-\vdist)$) {VISUALIZE};

        \coordinate (input-label-anchor) at ($(0, 0)$);
        \coordinate (load-label-anchor) at ($(0, -1*\vdist)$);
        \coordinate (extract-label-anchor) at ($(0, -2*\vdist)$);
        \coordinate (sql-label-anchor) at ($(0, -3*\vdist)$);
        \coordinate (viz-label-anchor) at ($(0, -4*\vdist)$);

        \coordinate (out-anchor) at ($(plan-anchor) + (3.4*\hdist, -3.0*\vdist)$);
        \node[board] (board-mobile) at (out-anchor) {\includegraphics[width=0.9cm]{../img/dashboard_mobile.pdf}};
        \node[board] (board-desktop) at ($(board-mobile.north east) + (0.4, 0)$) {\includegraphics[width=2.7cm]{../img/dashboard_desktop.pdf}};
        \node[gears] (gears-desktop) at ($(board-desktop.north) + (0, 1.4*\vdist)$) {\includegraphics[width=0.5cm]{../img/gears.pdf}};
        \node[gears] (gears-mobile) at ($(board-mobile.north) + (0, 1.4*\vdist)$) {\includegraphics[width=0.5cm]{../img/gears.pdf}};
        \node[gears-outline, fit={(gears-desktop) (gears-mobile)}] (gears-outline) {};
        \node[engine-outline,fit={(load2) (load1) (extract-label-anchor) (sql)}] (engine-label-outline) {};

        \node[docs, anchor=south] (docs) at ($(gears-outline.north) + (0, 0.4*\vdist)$) {\includegraphics[width=0.7cm]{../img/documents.pdf}};

        \coordinate (loc0-anchor) at ($(gears-outline.north) + (2.8, 0.3*\vdist)$);
        \coordinate (loc1-anchor) at ($(gears-outline.south) + (2.8, -0.5*\vdist)$);
        %\node[loc-label, anchor=south east] at (loc0-anchor) {Distribute};
        %\node[loc-label, anchor=south east] at (loc1-anchor) {Accelerate};
    \end{pgfonlayer}

    \begin{pgfonlayer}{bg}
    \end{pgfonlayer}

    \begin{pgfonlayer}{layers}
        \path[engine-background] (engine-label-outline.south west) -- (engine-label-outline.north west) -- (engine-label-outline.north east) -- (gears-outline.north west) -- (gears-outline.north east) -- (gears-outline.south east) -- (gears-outline.south west) -- (engine-label-outline.south east) -- cycle;

        \node[layerbox,fit={(input1) (input-label-anchor)}] {};
        \node[layerbox,fit={(fetch1) (fetch2) (load-label-anchor)}] {};
        \node[layerbox,fit={(load1) (load2) (extract-label-anchor)}] {};
        \node[layerbox,fit={(sql) (sql-label-anchor)}] {};
        \node[layerbox,fit={(viz1) (viz2) (viz-label-anchor)}] {};

        \node[layerlabel] at (viz-label-anchor) {USER};
        \node[layerlabel] at (sql-label-anchor) {ANALYSIS};
        \node[layerlabel] at (load-label-anchor) {DATA};
        \node[layerlabel] at (input-label-anchor) {USER};

        %\path[frontend-zoom] (gears-desktop.south east) -- (board-desktop.north east) -- (board-desktop.north west) -- (gears-desktop.south west);
    \end{pgfonlayer}


    % Plan - Edges
    \begin{pgfonlayer}{edges}
        \path [edge] (input1) -- (fetch1);
        \path [edge] (fetch1) -- (load1);
        \path [edge] (fetch2) -- (load2);
        \path [edge] (load1) -- (sql);
        \path [edge] (load2) -- (sql);
        \path [edge] (sql) -- (viz1);
        \path [edge] (sql) -- (viz2);

        %\path [load-edge,] ($(gears-mobile.north) + (0, 0.2)$) -- (docs);
        \path [data-edge] (docs.west) -- (board-mobile |- docs) -- (board-mobile);
        \path [data-edge] (docs.east) -- (board-desktop |- docs) -- (board-desktop);

        \path [loc-divider] (loc0-anchor) --++ (-5.2, 0);
        \path [loc-divider] (loc1-anchor) --++ (-4.4, 0);
    \end{pgfonlayer}

\end{tikzpicture}
\end{minipage}%

\vspace{0.3cm}

==> src/tikz/programdiff.tex <==
\definecolor{color-keep}{RGB}{102,194,165}
\definecolor{color-delete}{RGB}{252,141,98}
\definecolor{color-update}{RGB}{141,160,203}
\definecolor{color-change0}{RGB}{141,160,203}

\definecolor{color-operator}{RGB}{220,220,220}
\definecolor{color-status-ok}{RGB}{0, 0, 0}
\definecolor{color-status-pending}{RGB}{0, 0, 0}

\pgfmathsetmacro\cs{0.3}
\pgfmathsetmacro\ptroriginsize{3}
\pgfmathsetmacro\inactive{0.3}
\pgfmathsetmacro\outlinedist{0.2}
\pgfmathsetmacro\taskv{0.7}
\pgfmathsetmacro\taskh{1.8}
\pgfmathsetmacro\diffentryh{0.4}
\pgfmathsetmacro\diffidxw{1*\cs}
\pgfmathsetmacro\diffopw{5*\cs}

\tikzstyle{cellptr}=[circle,fill=black,shift={(0.5*\cs, -0.5*\cs)},inner sep=0pt,minimum size=\ptroriginsize]
\tikzstyle{astblank}=[minimum width=2*\cs cm,minimum height=1*\cs cm,pattern=north east lines,pattern color=black]
\tikzstyle{astptr}=[circle,fill=black,inner sep=0pt,minimum size=\ptroriginsize]
\tikzstyle{asttxt}=[font=\fontsize{6pt}{6pt}\selectfont\ttfamily]
\tikzstyle{chunk}=[rectangle,draw=black,line width=0.1mm,rounded corners=1mm,anchor=north west,inner sep=0pt]
\tikzstyle{entry}=[draw=none,minimum width=3*\cs cm, minimum height=\cs cm,anchor=north west]
\tikzstyle{iteredge}=[draw, rounded corners=1mm]
\tikzstyle{operator}=[draw=black!40,rectangle, fill=color-operator, rounded corners=1mm, minimum width=4em, anchor=center, font=\fontsize{8pt}{8pt}\selectfont\ttfamily]
\tikzstyle{data-edge}=[draw=black, line width=.1em]
\tikzstyle{dependency-edge}=[draw=black, dashed, line width=.1em]
\tikzstyle{status-ok}=[circle, fill=color-status-ok, minimum width=1em]
\tikzstyle{status-pending}=[circle, fill=color-status-pending, minimum width=1em]

\tikzstyle{diffsep}=[font=\fontsize{14pt}{15pt}\selectfont\ttfamily,rounded corners=1mm,minimum width=1.2em,minimum height=1.2em]
\tikzstyle{diffbox}=[inner ysep=5pt,inner xsep=4pt,yshift=2pt,rounded corners=1mm]
\tikzstyle{astdiff}=[font=\fontsize{6pt}{6pt}\selectfont\ttfamily]
\tikzstyle{dl-idx}=[anchor=center,font=\fontsize{8pt}{9pt}\selectfont\ttfamily,color=white]
\tikzstyle{dl-op}=[anchor=center,font=\fontsize{8pt}{9pt}\selectfont\ttfamily]
\tikzstyle{scriptbox}=[draw=black!40,inner ysep=2pt,inner xsep=4pt,rounded corners=1mm]
\tikzstyle{scriptlabel}=[anchor=south,rotate=90,yshift=0.4cm,font=\fontsize{8pt}{9pt}\selectfont\ttfamily]
\tikzstyle{scriptline}=[font=\fontsize{7}{8}\selectfont\ttfamily,xshift=-2pt,yshift=-3pt,anchor=south east,color=white]
\tikzstyle{scriptline-bg}=[fill=black]
\tikzstyle{layerlabel}=[anchor=east,font=\fontsize{8pt}{9pt}\selectfont\ttfamily]

\centering

\lstdefinestyle{codegen}{emph={INPUT,BAR,AS,INTERVAL,VARCHAR,FETCH,LOAD,USING,CREATE,TABLE,VIEW,SELECT,FROM,WHERE,AND,VISUALIZE,LINE,PARQUET,CSV,HTTP,INTO,WINDOW,PARTITION,BY,ROWS,BETWEEN,ORDER,HOUR,PRECEDING,FOLLOWING,TYPE,GROUP,SCATTER,COLORED,STACKED,AREA,CHART},emphstyle={\bfseries}}
\lstset{
    style = codegen,
    numbers = none,
    escapechar = !,
    basicstyle=\fontsize{6}{7}\selectfont\ttfamily,
}

% --------------------------------------------
% Prev program
% --------------------------------------------

\hfill
\begin{minipage}[t]{.45\linewidth}
\begin{tikzpicture}[remember picture, overlay]
    \node[diffbox,fill=color-change0,fit={(pic cs:lst2-c0b) (pic cs:lst2-c0e)}] {};
    \node[scriptlabel] at ($(pic cs:lst2-w) + (0, -6pt)$) {Previous Script};

    \path[draw,scriptline-bg] ($(pic cs:lst2-s0b) + (-3pt, 8pt)$) -- ($(pic cs:lst2-s5b) + (-3pt, -4pt)$) {[rounded corners=1mm] -- ($(pic cs:lst2-s5b) + (-11pt, -4pt)$) -- ($(pic cs:lst2-s0b) + (-11pt, 8pt)$)} -- cycle;
    \path[draw=black] ($(pic cs:lst2-s0b) + (-3pt, 8pt)$) {[rounded corners=1mm] -- ($(pic cs:lst2-s0b) + (220pt, 8pt)$) -- ($(pic cs:lst2-s5b) + (220pt, -4pt)$) -- ($(pic cs:lst2-s5b) + (-3pt, -4pt)$)};

    \node[scriptline] at (pic cs:lst2-s0b) {0};
    \node[scriptline] at (pic cs:lst2-s1b) {1};
    \node[scriptline] at (pic cs:lst2-s2b) {2};
    \node[scriptline] at (pic cs:lst2-s3b) {3};
    \node[scriptline] at (pic cs:lst2-s4b) {4};
    \node[scriptline] at (pic cs:lst2-s5b) {5};

    %\node[scriptbox,fit={(lst2-scriptline) (pic cs:lst2-s3m1)}] {};
\end{tikzpicture}%
\begin{lstlisting}
!\tikzmark{lst2-s0b}!INPUT duration TYPE INTERVAL;!\tikzmark{lst2-s0e}!
!\tikzmark{lst2-s1b}!FETCH data FROM "s3://bucket/file1";!\tikzmark{lst2-s1e}!
!\tikzmark{lst2-s2b}!LOAD activity FROM data USING PARQUET;!\tikzmark{lst2-s2e}!

!\tikzmark{lst2-w}!!\tikzmark{lst2-s3b}!CREATE VIEW grouped AS
  SELECT date_trunc(  !\tikzmark{lst2-c0b}!'day'!\tikzmark{lst2-c0e}!  , ts) AS time, sum(hits), site!\tikzmark{lst2-s3m1}!
  FROM activity WHERE ts > (now() - main.duration)!\tikzmark{lst2-s3m2}!
  GROUP BY time, site ORDER BY time, site;!\tikzmark{lst2-s3e}!

!\tikzmark{lst2-s4b}!VISUALIZE grouped USING TABLE;!\tikzmark{lst2-s4e}!
!\tikzmark{lst2-s5b}!VISUALIZE grouped USING STACKED BAR CHART;!\tikzmark{lst2-s5e}!
\end{lstlisting}
\end{minipage}%
\hspace{0.8cm}
% --------------------------------------------
% Next program
% --------------------------------------------
\begin{minipage}[t]{.45\linewidth}
\begin{tikzpicture}[remember picture, overlay]
    \node[diffbox,fill=color-change0,fit={(pic cs:lst3-c0b) (pic cs:lst3-c0e)}] {};
    \node[scriptlabel] at ($(pic cs:lst3-w)$) {Next Script};

    \path[draw,scriptline-bg] ($(pic cs:lst3-s0b) + (-3pt, 8pt)$) -- ($(pic cs:lst3-s4b) + (-3pt, -4pt)$) {[rounded corners=1mm] -- ($(pic cs:lst3-s4b) + (-11pt, -4pt)$) -- ($(pic cs:lst3-s0b) + (-11pt, 8pt)$)} -- cycle;
    \path[draw=black] ($(pic cs:lst3-s0b) + (-3pt, 8pt)$) {[rounded corners=1mm] -- ($(pic cs:lst3-s0b) + (220pt, 8pt)$) -- ($(pic cs:lst3-s4b) + (220pt, -4pt)$) -- ($(pic cs:lst3-s4b) + (-3pt, -4pt)$)};

    \node[scriptline] at (pic cs:lst3-s0b) {0};
    \node[scriptline] at (pic cs:lst3-s1b) {1};
    \node[scriptline] at (pic cs:lst3-s2b) {2};
    \node[scriptline] at (pic cs:lst3-s3b) {3};
    \node[scriptline] at (pic cs:lst3-s4b) {4};

\end{tikzpicture}%
\begin{lstlisting}
!\tikzmark{lst3-s0b}!INPUT duration TYPE INTERVAL;!\tikzmark{lst3-s0e}!
!\tikzmark{lst3-s1b}!FETCH data FROM "s3://bucket/file1";!\tikzmark{lst3-s1e}!
!\tikzmark{lst3-s2b}!LOAD activity FROM data USING PARQUET;!\tikzmark{lst3-s2e}!

!\tikzmark{lst3-w}!!\tikzmark{lst3-s3b}!CREATE VIEW grouped AS
  SELECT date_trunc(  !\tikzmark{lst3-c0b}!'hour'!\tikzmark{lst3-c0e}!  , ts) AS time, sum(hits), site!\tikzmark{lst3-s3m1}!
  FROM activity WHERE ts > (now() - main.duration)!\tikzmark{lst3-s3m2}!
  GROUP BY time, site ORDER BY time, site;!\tikzmark{lst2-s3e}!

!\tikzmark{lst3-s4b}!VISUALIZE grouped USING STACKED BAR CHART;!\tikzmark{lst3-s4e}!
\end{lstlisting}
\end{minipage}%
\hfill

\vspace{0.1cm}

\centering
\begin{tikzpicture}
    \pgfdeclarelayer{ast-bg}
    \pgfdeclarelayer{ast-buffers}
    \pgfdeclarelayer{ast-edges}
    \pgfdeclarelayer{action-graphs}
    \pgfsetlayers{ast-bg, ast-buffers, ast-edges, action-graphs}

    % Edges
    \pgfmathsetmacro\astbufw{42}
    \pgfmathsetmacro\astnw{1}
    \pgfmathsetmacro\astnodeheight{1}

    \begin{pgfonlayer}{ast-buffers}
        \def\astnode#1#2#3#4{
            \path [draw,fill=#3] (#2) -- ++(\astnw*\cs,0) -- ++(0,-1*\astnodeheight*\cs) -- ++(-1*\astnw*\cs,0) -- cycle {};
            \coordinate (#1;nw) at ($(#2) + (0, 0)$);
            \coordinate (#1;ne) at ($(#2) + (\cs, 0)$);
            \coordinate (#1;sw) at ($(#2) + (0, -\cs)$);
            \coordinate (#1;se) at ($(#2) + (\cs, -\cs)$);
        }
        \def\stmtbound#1{
            \path [draw, line width=0.05cm] (#1) -- ++(0,-1*\astnodeheight*\cs) {};
        }

        \coordinate (ast0-anchor) at (5*\cs, 0);
        \coordinate (ast1-anchor) at (8*\cs, -2*\cs);

        \path[draw, rounded corners=1mm] ($(ast0-anchor)$) -- ++(42*\cs, 0) -- ++(0, -1*\astnodeheight*\cs) -- ++(-42*\cs, 0) -- cycle {};
        \path[draw, rounded corners=1mm] ($(ast1-anchor)$) -- ++(36*\cs, 0) -- ++(0, -1*\astnodeheight*\cs) -- ++(-36*\cs, 0) -- cycle {};

        \coordinate (ast0-cells) at ($(ast0-anchor) + (\cs, 0)$);
        \astnode{ast0-0}{$(ast0-cells) + (0*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-1}{$(ast0-cells) + (1*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-2}{$(ast0-cells) + (2*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-3}{$(ast0-cells) + (3*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-4}{$(ast0-cells) + (4*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-5}{$(ast0-cells) + (5*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-6}{$(ast0-cells) + (6*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-7}{$(ast0-cells) + (7*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-8}{$(ast0-cells) + (8*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-9}{$(ast0-cells) + (9*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-10}{$(ast0-cells) + (10*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-11}{$(ast0-cells) + (11*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-12}{$(ast0-cells) + (12*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-13}{$(ast0-cells) + (13*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-14}{$(ast0-cells) + (14*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-15}{$(ast0-cells) + (15*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-16}{$(ast0-cells) + (16*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-17}{$(ast0-cells) + (17*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-18}{$(ast0-cells) + (18*\astnw*\cs, 0)$}{color-update};
        \astnode{ast0-19}{$(ast0-cells) + (19*\astnw*\cs, 0)$}{color-update};
        \astnode{ast0-20}{$(ast0-cells) + (20*\astnw*\cs, 0)$}{color-update};
        \astnode{ast0-21}{$(ast0-cells) + (21*\astnw*\cs, 0)$}{color-update};
        \astnode{ast0-22}{$(ast0-cells) + (22*\astnw*\cs, 0)$}{color-update};
        \astnode{ast0-23}{$(ast0-cells) + (23*\astnw*\cs, 0)$}{color-update};
        \astnode{ast0-24}{$(ast0-cells) + (24*\astnw*\cs, 0)$}{color-update};
        \astnode{ast0-25}{$(ast0-cells) + (25*\astnw*\cs, 0)$}{color-update};
        \astnode{ast0-26}{$(ast0-cells) + (26*\astnw*\cs, 0)$}{color-update};
        \astnode{ast0-27}{$(ast0-cells) + (27*\astnw*\cs, 0)$}{color-update};
        \astnode{ast0-28}{$(ast0-cells) + (28*\astnw*\cs, 0)$}{color-delete};
        \astnode{ast0-29}{$(ast0-cells) + (29*\astnw*\cs, 0)$}{color-delete};
        \astnode{ast0-30}{$(ast0-cells) + (30*\astnw*\cs, 0)$}{color-delete};
        \astnode{ast0-31}{$(ast0-cells) + (31*\astnw*\cs, 0)$}{color-delete};
        \astnode{ast0-32}{$(ast0-cells) + (32*\astnw*\cs, 0)$}{color-delete};
        \astnode{ast0-33}{$(ast0-cells) + (33*\astnw*\cs, 0)$}{color-delete};
        \astnode{ast0-34}{$(ast0-cells) + (34*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-35}{$(ast0-cells) + (35*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-36}{$(ast0-cells) + (36*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-37}{$(ast0-cells) + (37*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-38}{$(ast0-cells) + (38*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast0-39}{$(ast0-cells) + (39*\astnw*\cs, 0)$}{color-keep};

        \coordinate (ast1-cells) at ($(ast1-anchor) + (\cs, 0)$);
        \astnode{ast1-0}{$(ast1-cells) + (0*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-1}{$(ast1-cells) + (1*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-2}{$(ast1-cells) + (2*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-3}{$(ast1-cells) + (3*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-4}{$(ast1-cells) + (4*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-5}{$(ast1-cells) + (5*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-6}{$(ast1-cells) + (6*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-7}{$(ast1-cells) + (7*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-8}{$(ast1-cells) + (8*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-9}{$(ast1-cells) + (9*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-10}{$(ast1-cells) + (10*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-11}{$(ast1-cells) + (11*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-12}{$(ast1-cells) + (12*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-13}{$(ast1-cells) + (13*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-14}{$(ast1-cells) + (14*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-15}{$(ast1-cells) + (15*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-16}{$(ast1-cells) + (16*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-17}{$(ast1-cells) + (17*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-18}{$(ast1-cells) + (18*\astnw*\cs, 0)$}{color-update};
        \astnode{ast1-19}{$(ast1-cells) + (19*\astnw*\cs, 0)$}{color-update};
        \astnode{ast1-20}{$(ast1-cells) + (20*\astnw*\cs, 0)$}{color-update};
        \astnode{ast1-21}{$(ast1-cells) + (21*\astnw*\cs, 0)$}{color-update};
        \astnode{ast1-22}{$(ast1-cells) + (22*\astnw*\cs, 0)$}{color-update};
        \astnode{ast1-23}{$(ast1-cells) + (23*\astnw*\cs, 0)$}{color-update};
        \astnode{ast1-24}{$(ast1-cells) + (24*\astnw*\cs, 0)$}{color-update};
        \astnode{ast1-25}{$(ast1-cells) + (25*\astnw*\cs, 0)$}{color-update};
        \astnode{ast1-26}{$(ast1-cells) + (26*\astnw*\cs, 0)$}{color-update};
        \astnode{ast1-27}{$(ast1-cells) + (27*\astnw*\cs, 0)$}{color-update};
        \astnode{ast1-28}{$(ast1-cells) + (28*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-29}{$(ast1-cells) + (29*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-30}{$(ast1-cells) + (30*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-31}{$(ast1-cells) + (31*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-32}{$(ast1-cells) + (32*\astnw*\cs, 0)$}{color-keep};
        \astnode{ast1-33}{$(ast1-cells) + (33*\astnw*\cs, 0)$}{color-keep};

        \stmtbound{ast0-0;nw};
        \stmtbound{ast0-6;nw};
        \stmtbound{ast0-12;nw};
        \stmtbound{ast0-18;nw};
        \stmtbound{ast0-28;nw};
        \stmtbound{ast0-34;nw};
        \stmtbound{ast0-39;ne};

        \stmtbound{ast1-0;nw};
        \stmtbound{ast1-6;nw};
        \stmtbound{ast1-12;nw};
        \stmtbound{ast1-18;nw};
        \stmtbound{ast1-28;nw};
        \stmtbound{ast1-33;ne};

        \path[draw] (ast0-0;sw) -- (ast1-0;nw) {};
        \path[draw] (ast0-6;sw) -- (ast1-6;nw) {};
        \path[draw] (ast0-12;sw) -- (ast1-12;nw) {};
        \path[draw] (ast0-18;sw) -- (ast1-18;nw) {};
        \path[draw] (ast0-28;sw) -- (ast1-28;nw) {};
        \path[draw] (ast0-34;sw) -- (ast1-28;nw) {};
        \path[draw] (ast0-39;se) -- (ast1-33;ne) {};

        \node[astdiff,anchor=south] at (ast0-2;ne) {INPUT};
        \node[astdiff,anchor=south] at (ast0-8;ne) {FETCH};
        \node[astdiff,anchor=south] at (ast0-14;ne) {LOAD};
        \node[astdiff,anchor=south] at (ast0-22;ne) {QUERY};
        \node[astdiff,anchor=south] at (ast0-30;ne) {VISUALIZE};
        \node[astdiff,anchor=south] at (ast0-30;ne) {VISUALIZE};
        \node[astdiff,anchor=south] at (ast0-36;ne) {VISUALIZE};

        \node[astdiff,anchor=north] at (ast1-2;se) {KEEP};
        \node[astdiff,anchor=north] at (ast1-8;se) {KEEP};
        \node[astdiff,anchor=north] at (ast1-14;se) {KEEP};
        \node[astdiff,anchor=north] at (ast1-22;se) {UPDATE};
        \node[astdiff,anchor=north] at (ast1-27;se) {DELETE};
        \node[astdiff,anchor=north] at (ast1-30;se) {KEEP};

        \node[layerlabel,anchor=east] at ($(ast0-anchor) + (-0.5*\cs, -0.5*\cs)$) {Previous AST};
        \node[layerlabel,anchor=east] at ($(ast1-anchor) + (-3.5*\cs, -0.5*\cs)$) {Next AST};
    \end{pgfonlayer}

    \begin{pgfonlayer}{action-graphs}
        \coordinate (graph0-anchor) at (0, -6*\cs) {};
        \coordinate (graph1-anchor) at (28*\cs, -6*\cs) {};

        \node[operator] (graph0-in) at ($(graph0-anchor) + (1*\taskh, -1*\taskv)$) {INPUT};
        \node[operator] (graph0-fetch) at ($(graph0-anchor) + (0*\taskh, 0*\taskv)$) {FETCH};
        \node[operator] (graph0-load) at ($(graph0-anchor) + (0*\taskh, -1*\taskv)$) {LOAD};
        \node[operator] (graph0-tbl) at ($(graph0-anchor) + (0.5*\taskh, -2*\taskv)$) {QUERY};
        \node[operator] (graph0-vis0) at ($(graph0-anchor) + (0, -3*\taskv)$) {VISUALIZE};
        \node[operator] (graph0-vis1) at ($(graph0-anchor) + (1*\taskh, -3*\taskv)$) {VISUALIZE};
        \coordinate (graph0;e) at ($(graph0-anchor) + (1.75*\taskh, -1.5*\taskv)$);

        \node[operator] (graph1-in) at ($(graph1-anchor) + (3*\taskh, -1*\taskv)$) {INPUT};
        \node[operator] (graph1-load) at ($(graph1-anchor) + (2*\taskh, -1*\taskv)$) {LOAD};
        \node[operator] (graph1-fetch) at ($(graph1-anchor) + (2*\taskh, 0*\taskv)$) {FETCH};
        \node[operator] (graph1-tbl) at ($(graph1-anchor) + (1.5*\taskh, -2*\taskv)$) {QUERY};
        \node[operator] (graph1-vis) at ($(graph1-anchor) + (1.5*\taskh, -3*\taskv)$) {VISUALIZE};
        \node[operator] (graph1-drop0) at ($(graph1-anchor) + (0.5*\taskh, -1*\taskv)$) {DROP TABLE};
        \node[operator] (graph1-drop1) at ($(graph1-anchor) + (1*\taskh, 0*\taskv)$) {DROP VIS};
        \node[operator] (graph1-drop2) at ($(graph1-anchor) + (0*\taskh, 0*\taskv)$) {DROP VIS};
        \coordinate (graph1;w) at ($(graph1-anchor) + (-0.75*\taskh, -1.5*\taskv)$);

        \path[data-edge] (graph0-in) -- (graph0-tbl) {};
        \path[data-edge] (graph0-fetch) -- (graph0-load) {};
        \path[data-edge] (graph0-load) -- (graph0-tbl) {};
        \path[data-edge] (graph0-tbl) -- (graph0-vis0) {};
        \path[data-edge] (graph0-tbl) -- (graph0-vis1) {};

        \path[data-edge] (graph1-in) -- (graph1-tbl.east) {};
        \path[data-edge] (graph1-fetch) -- (graph1-load) {};
        \path[data-edge] (graph1-load) -- (graph1-tbl.north) {};
        \path[data-edge] (graph1-tbl) -- (graph1-vis) {};
        \path[dependency-edge] (graph1-drop0) -- (graph1-tbl) {};
        \path[dependency-edge] (graph1-drop1) -- (graph1-drop0) {};
        \path[dependency-edge] (graph1-drop2) -- (graph1-drop0) {};
        \path[dependency-edge] (graph1-drop0) -- (graph1-tbl) {};

        \node[status-ok] at (graph0-in.north east) {};
        \node[status-ok] at (graph0-fetch.north east) {};
        \node[status-ok] at (graph0-load.north east) {};
        \node[status-ok] at (graph0-tbl.north east) {};
        \node[status-ok] at (graph0-vis0.north east) {};
        \node[status-ok] at (graph0-vis1.north east) {};
        \node[] at (graph0-in.north east) {\includegraphics[width=.7em]{../img/check.pdf}};
        \node[] at (graph0-fetch.north east) {\includegraphics[width=.7em]{../img/check.pdf}};
        \node[] at (graph0-load.north east) {\includegraphics[width=.7em]{../img/check.pdf}};
        \node[] at (graph0-tbl.north east) {\includegraphics[width=.7em]{../img/check.pdf}};
        \node[] at (graph0-vis0.north east) {\includegraphics[width=.7em]{../img/check.pdf}};
        \node[] at (graph0-vis1.north east) {\includegraphics[width=.7em]{../img/check.pdf}};

        \node[status-ok] at (graph1-in.north east) {};
        \node[status-ok] at (graph1-fetch.north east) {};
        \node[status-ok] at (graph1-load.north east) {};
        \node[status-pending] at (graph1-tbl.north east) {};
        \node[status-pending] at (graph1-vis.north east) {};
        \node[status-pending] at (graph1-drop0.north east) {};
        \node[status-pending] at (graph1-drop1.north east) {};
        \node[status-pending] at (graph1-drop2.north east) {};
        \node[] at (graph1-in.north east) {\includegraphics[width=.7em]{../img/check.pdf}};
        \node[] at (graph1-fetch.north east) {\includegraphics[width=.7em]{../img/check.pdf}};
        \node[] at (graph1-load.north east) {\includegraphics[width=.7em]{../img/check.pdf}};
        \node[] at (graph1-tbl.north east) {\includegraphics[width=.7em]{../img/play.pdf}};
        \node[] at (graph1-vis.north east) {\includegraphics[width=.7em]{../img/play.pdf}};
        \node[] at (graph1-drop0.north east) {\includegraphics[width=.7em]{../img/play.pdf}};
        \node[] at (graph1-drop1.north east) {\includegraphics[width=.7em]{../img/play.pdf}};
        \node[] at (graph1-drop2.north east) {\includegraphics[width=.7em]{../img/play.pdf}};

        \node[diffsep,anchor=east] at ($(graph0;e) + (1.5*\cs, 0)$) {$+$};
        \node[diffsep,anchor=west] at ($(graph1;w) + (-1.5*\cs, 0)$) {$\Rightarrow$};

        \def\column#1#2#3#4#5{
            \foreach \i in {0,...,#3} {
                \coordinate(#1;\i;nw) at ($(#2) + (0, -\i * #5)$);
                \coordinate(#1;\i;ne) at ($(#1;\i;nw) + (#4, 0)$);
                \coordinate(#1;\i;se) at ($(#1;\i;nw) + (#4, -1.0 * #5)$);
                \coordinate(#1;\i;sw) at ($(#1;\i;nw) + (0, -1.0 * #5)$);
                \coordinate(#1;\i;center) at ($(#1;\i;nw) + (0.5 * #4, -0.5 * #5)$);
            }
        }
        \column{dl-idx}{$(graph0-anchor) + (14*\cs, 0.5*\cs)$}{6}{\diffidxw}{\diffentryh};
        \column{dl-op}{dl-idx;0;ne}{6}{\diffopw}{\diffentryh};
        \path[fill=color-keep] (dl-op;0;nw) {[rounded corners=1mm]-- (dl-op;0;ne)} -- (dl-op;0;se) -- (dl-op;0;sw) -- cycle;
        \path[fill=color-keep] (dl-op;1;nw) -- (dl-op;1;ne) -- (dl-op;1;se) -- (dl-op;1;sw) -- cycle;
        \path[fill=color-keep] (dl-op;2;nw) -- (dl-op;2;ne) -- (dl-op;2;se) -- (dl-op;2;sw) -- cycle;
        \path[fill=color-update] (dl-op;3;nw) -- (dl-op;3;ne) -- (dl-op;3;se) -- (dl-op;3;sw) -- cycle;
        \path[fill=color-delete] (dl-op;4;nw) -- (dl-op;4;ne) -- (dl-op;4;se) -- (dl-op;4;sw) -- cycle;
        \path[fill=color-keep] (dl-op;5;nw) -- (dl-op;5;ne) {[rounded corners=1mm] -- (dl-op;5;se)} -- (dl-op;5;sw) -- cycle;
        \path[draw, rounded corners=1mm] (dl-idx;0;nw) -- (dl-op;0;ne) -- (dl-op;5;se) -- (dl-idx;5;sw) -- cycle;
        \path[draw] (dl-op;0;nw) -- (dl-op;5;sw);
        \foreach \i in {0,...,4} {
            \path[draw] (dl-idx;\i;sw) -- (dl-op;\i;se);
        }
        \path[fill=black] (dl-idx;0;nw) -- (dl-idx;0;ne) -- (dl-idx;0;se) -- (dl-idx;0;sw) {[rounded corners=1mm] -- cycle};
        \foreach \i in {1,...,4} {
            \path[fill=black] (dl-idx;\i;nw) -- (dl-idx;\i;ne) -- (dl-idx;\i;se) -- (dl-idx;\i;sw) -- cycle;
        }
        \path[fill=black] (dl-idx;5;nw) -- (dl-idx;5;ne) -- (dl-idx;5;se) {[rounded corners=1mm] -- (dl-idx;5;sw)} -- cycle;

        \node[dl-idx] at (dl-idx;0;center) {0};
        \node[dl-idx] at (dl-idx;1;center) {1};
        \node[dl-idx] at (dl-idx;2;center) {2};
        \node[dl-idx] at (dl-idx;3;center) {3};
        \node[dl-idx] at (dl-idx;4;center) {4};
        \node[dl-idx] at (dl-idx;5;center) {5};

        \node[dl-op] at (dl-op;0;center) {KEEP};
        \node[dl-op] at (dl-op;1;center) {KEEP};
        \node[dl-op] at (dl-op;2;center) {KEEP};
        \node[dl-op] at (dl-op;3;center) {UPDATE};
        \node[dl-op] at (dl-op;4;center) {DELETE};
        \node[dl-op] at (dl-op;5;center) {KEEP};

    \end{pgfonlayer}
\end{tikzpicture}


==> src/tikz/vegacompletion.tex <==
\definecolor{color-x}{RGB}{102,194,165}
\definecolor{color-y}{RGB}{252,141,98}
\definecolor{color-color}{RGB}{141,160,203}

\pgfmathsetmacro\cs{0.3}
\pgfmathsetmacro\rowh{0.3}
\pgfmathsetmacro\rowcount{11}
\pgfmathsetmacro\lastrow{10}

\tikzstyle{tbl-cell}=[anchor=center,font=\fontsize{6pt}{7pt}\selectfont\ttfamily]
\tikzstyle{tbl-idx}=[anchor=center,font=\fontsize{8pt}{9pt}\selectfont\ttfamily,color=white]
\tikzstyle{origin}=[draw, rounded corners=1mm]
\tikzstyle{textbox}=[inner ysep=5pt,inner xsep=4pt,yshift=2pt,rounded corners=1mm]

\lstdefinestyle{codegen}{emph={INPUT,AS,INTERVAL,VARCHAR,FETCH,LOAD,USING,CREATE,TABLE,VIEW,SELECT,FROM,WHERE,AND,VISUALIZE,LINE,PARQUET,CSV,HTTP,INTO,GROUPED,MULTI,CHART,VEGA},emphstyle={\bfseries}}
\lstset{
    style = codegen,
    numbers = none,
    escapechar = !,
    basicstyle=\fontsize{7}{8}\selectfont\ttfamily
}

\begin{tikzpicture}[remember picture, overlay]
  \def\column#1#2#3#4#5{
      \foreach \i in {0,...,#3} {
          \coordinate(#1;\i;nw) at ($(#2) + (0, -\i * #5)$);
          \coordinate(#1;\i;ne) at ($(#1;\i;nw) + (#4, 0)$);
          \coordinate(#1;\i;se) at ($(#1;\i;nw) + (#4, -1.0 * #5)$);
          \coordinate(#1;\i;sw) at ($(#1;\i;nw) + (0, -1.0 * #5)$);
          \coordinate(#1;\i;s) at ($(#1;\i;nw) + (0.5 * #4, -1.0 * #5)$);
          \coordinate(#1;\i;w) at ($(#1;\i;nw) + (0, -0.5 * #5)$);
          \coordinate(#1;\i;e) at ($(#1;\i;nw) + (#4, -0.5 * #5)$);
          \coordinate(#1;\i;center) at ($(#1;\i;nw) + (0.5 * #4, -0.5 * #5)$);
      }
  }
  \coordinate(tbl-anchor) at ($(pic cs:lst3-mark-1) + (6*\cs,0.3*\cs)$);
  \column{tbl-0}{tbl-anchor}{\rowcount}{5*\cs}{\rowh};
  \column{tbl-1}{tbl-0;0;ne}{\rowcount}{3.5*\cs}{\rowh};
  \column{tbl-2}{tbl-1;0;ne}{\rowcount}{6.5*\cs}{\rowh};

  \path[fill=color-x] (tbl-0;1;nw) -- (tbl-0;1;ne) -- (tbl-0;1;se) -- (tbl-0;1;sw)  -- cycle;
  \path[fill=color-y] (tbl-1;1;nw) -- (tbl-1;1;ne) -- (tbl-1;1;se) -- (tbl-1;1;sw)  -- cycle;
  \path[fill=color-color] (tbl-2;1;nw) -- (tbl-2;1;ne) -- (tbl-2;1;se) -- (tbl-2;1;sw)  -- cycle;
  \path[fill=black] (tbl-0;0;nw) -- (tbl-0;0;ne) -- (tbl-0;0;se) -- (tbl-0;0;sw) {[rounded corners=1mm] -- cycle};
  \path[fill=black] (tbl-1;0;nw) -- (tbl-1;0;ne) -- (tbl-1;0;se) -- (tbl-1;0;sw) -- cycle;
  \path[fill=black] (tbl-2;0;nw) {[rounded corners=1mm] -- (tbl-2;0;ne)} -- (tbl-2;0;se) -- (tbl-2;0;sw) -- cycle;

  \path[fill=color-color] (tbl-2;10;nw) -- (tbl-2;10;ne) {[rounded corners=1mm] -- (tbl-2;10;se)} -- (tbl-2;10;sw) -- cycle;
  \path[fill=color-color] (tbl-2;9;nw) -- (tbl-2;9;ne) -- (tbl-2;9;se) -- (tbl-2;9;sw) -- cycle;
  \path[fill=color-color] (tbl-2;8;nw) -- (tbl-2;8;ne) -- (tbl-2;8;se) -- (tbl-2;8;sw) -- cycle;
  \path[fill=color-x] (tbl-0;9;nw) -- (tbl-0;9;ne) -- (tbl-0;9;se) -- (tbl-0;9;sw) -- cycle;
  \path[fill=color-x] (tbl-0;3;nw) -- (tbl-0;3;ne) -- (tbl-0;3;se) -- (tbl-0;3;sw) -- cycle;
  \path[fill=color-y] (tbl-1;5;nw) -- (tbl-1;5;ne) -- (tbl-1;5;se) -- (tbl-1;5;sw) -- cycle;
  \path[fill=color-y] (tbl-1;10;nw) -- (tbl-1;10;ne) -- (tbl-1;10;se) -- (tbl-1;10;sw) -- cycle;
  
  \path[draw, rounded corners=1mm] (tbl-0;0;nw) -- (tbl-2;0;ne) -- (tbl-2;\lastrow;se) -- (tbl-0;\lastrow;sw) -- cycle;
  \path[draw] (tbl-0;0;ne) -- (tbl-0;\lastrow;se);
  \path[draw] (tbl-1;0;ne) -- (tbl-1;\lastrow;se);
  \path[draw] (tbl-0;0;sw) -- (tbl-2;0;se);
  \path[draw] (tbl-0;1;sw) -- (tbl-2;1;se);

	% \path[fill=black] (tbl-0;0;nw) -- (tbl-0;0;ne) -- (tbl-0;0;se) -- (tbl-0;0;sw) {[rounded corners=1mm] -- cycle};
	% \foreach \i in {1,...,4} {
	% 	\path[fill=black] (tbl-0;\i;nw) -- (tbl-0;\i;ne) -- (tbl-0;\i;se) -- (tbl-0;\i;sw) -- cycle;
	% }
	% \path[fill=black] (tbl-0;5;nw) -- (tbl-0;5;ne) -- (tbl-0;5;se) {[rounded corners=1mm] -- (tbl-0;5;sw)} -- cycle;

  \node[tbl-cell,color=white] at (tbl-0;0;center) {time};
  \node[tbl-cell] at (tbl-0;1;center) {DATETIME};
  \node[tbl-cell] at (tbl-0;2;center) {15.10 00:00};
  \node[tbl-cell] at (tbl-0;3;center) {15.10 00:00};
  \node[tbl-cell] at (tbl-0;4;center) {15.10 01:00};
  \node[tbl-cell] at (tbl-0;5;center) {15.10 01:00};
  \node[tbl-cell] at (tbl-0;6;center) {...};
  \node[tbl-cell] at (tbl-0;7;center) {22.10 23:00};
  \node[tbl-cell] at (tbl-0;8;center) {22.10 23:00};
  \node[tbl-cell] at (tbl-0;9;center) {23.10 00:00};
  \node[tbl-cell] at (tbl-0;10;center) {23.10 00:00};

  \node[tbl-cell,color=white] at (tbl-1;0;center) {hits};
  \node[tbl-cell] at (tbl-1;1;center) {BIGINT};
  \node[tbl-cell] at (tbl-1;2;center) {1296};
  \node[tbl-cell] at (tbl-1;3;center) {2766};
  \node[tbl-cell] at (tbl-1;4;center) {3844};
  \node[tbl-cell] at (tbl-1;5;center) {1205};
  \node[tbl-cell] at (tbl-1;6;center) {...};
  \node[tbl-cell] at (tbl-1;7;center) {2671};
  \node[tbl-cell] at (tbl-1;8;center) {2022};
  \node[tbl-cell] at (tbl-1;9;center) {3875};
  \node[tbl-cell] at (tbl-1;10;center) {4178};

  \node[tbl-cell,color=white] at (tbl-2;0;center) {site};
  \node[tbl-cell] at (tbl-2;1;center) {VARCHAR};
  \node[tbl-cell] at (tbl-2;2;center) {app.dashql.com};
  \node[tbl-cell] at (tbl-2;3;center) {www.dashql.com};
  \node[tbl-cell] at (tbl-2;4;center) {app.dashql.com};
  \node[tbl-cell] at (tbl-2;5;center) {www.dashql.com};
  \node[tbl-cell] at (tbl-2;6;center) {...};
  \node[tbl-cell] at (tbl-2;7;center) {app.dashql.com};
  \node[tbl-cell] at (tbl-2;8;center) {github/dashql};
  \node[tbl-cell] at (tbl-2;9;center) {app.dashql.com};
  \node[tbl-cell] at (tbl-2;10;center) {www.dashql.com};

  \coordinate (xdomain-0) at ($(pic cs:lst3-x-domain-0-1) + (0.2, 0.08)$);
  \coordinate (xdomain-1) at ($(pic cs:lst3-x-domain-0-1) + (0.4, 0.08)$);
  \coordinate (xdomain-2) at ($(pic cs:lst3-x-domain-1-1) + (0.2, 0.08)$);
  \coordinate (xdomain-3) at ($(pic cs:lst3-x-domain-1-1) + (0.4, 0.08)$);
  \coordinate (xdomain-4) at ($(tbl-0;3;w)$);
  \coordinate (xdomain-5) at ($(tbl-0;9;w)$);
  \path[origin] (xdomain-0) -- (xdomain-1) |- (xdomain-4);
  \path[origin] (xdomain-2) -- (xdomain-3) |- (xdomain-5);

  \coordinate (temporal-0) at ($(pic cs:lst3-x-type-1) + (-0.2, 0.3)$);
  \coordinate (temporal-1) at ($(tbl-0;1;w)$);
  \path[origin] (temporal-0) |- (temporal-1);

  \coordinate (quant-0) at ($(pic cs:lst3-y-type-1) + (0.2, 0.08)$);
  \coordinate (quant-1) at ($(tbl-1;1;sw) + (0.15, 0.0)$);
  \path[origin] (quant-0) -| (quant-1);

  \coordinate (nominal-0) at ($(pic cs:lst3-color-type-1) + (0.2, 0.08)$);
  \coordinate (nominal-1) at ($(tbl-2;1;sw) + (0.15, 0.0)$);
  \path[origin] (nominal-0) -| (nominal-1);

  \coordinate (ydomain-0) at ($(pic cs:lst3-y-scale-domain-1) + (0.2, 0.08)$);
  \coordinate (ydomain-1) at (tbl-1;10;s);
  \coordinate (ydomain-2) at ($(pic cs:lst3-y-scale-domain-0) + (0.2, -0.16)$);
  \coordinate (ydomain-3) at ($(tbl-1;5;se) - (0.15, 0)$);
  \path[origin] (ydomain-0) -| (ydomain-1);
  \path[origin] (ydomain-2) -- ++(0, -0.2) -| (ydomain-3);

  \coordinate (scale-1) at ($(pic cs:lst3-color-scale-range-1-1) + (0.65, 0.08)$);
  \coordinate (scale-3) at ($(tbl-2;10;s) + (0, 0)$);
  \path[origin] (scale-1) -| (scale-3);

  \node[textbox,fill=color-x,fit={(pic cs:lst3-x-type-0) (pic cs:lst3-x-type-1)}] {};
  \node[textbox,fill=color-x,fit={(pic cs:lst3-x-domain-0-0) (pic cs:lst3-x-domain-1-1)}] {};
  \node[textbox,fill=color-y,fit={(pic cs:lst3-y-type-0) (pic cs:lst3-y-type-1)}] {};
  \node[textbox,fill=color-y,fit={(pic cs:lst3-y-scale-domain-0) (pic cs:lst3-y-scale-domain-1)}] {};
  \node[textbox,fill=color-color,fit={(pic cs:lst3-color-type-0) (pic cs:lst3-color-type-1)}] {};
  \node[textbox,fill=color-color,fit={(pic cs:lst3-color-scale-range-0-0) (pic cs:lst3-color-scale-range-0-1) (pic cs:lst3-color-scale-range-1-1) (pic cs:lst3-color-scale-range-2-1)}] {};
\end{tikzpicture}

\begin{lstlisting}
VISUALIZE activity USING MULTI LINE CHART;

VISUALIZE activity USING (
  mark = !\tikzmark{lst3-mark-0}!'line'!\tikzmark{lst3-mark-1}!,
  encoding = (
    x = (
      field = !\tikzmark{lst3-x-field-0}!'time'!\tikzmark{lst3-x-field-1}!,
      type = !\tikzmark{lst3-x-type-0}!'temporal'!\tikzmark{lst3-x-type-1}!,
      scale = (
        domain = [
          !\tikzmark{lst3-x-domain-0-0}!'15.10 00:00'!\tikzmark{lst3-x-domain-0-1}!,
          !\tikzmark{lst3-x-domain-1-0}!'23.10 00:00'!\tikzmark{lst3-x-domain-1-1}!
        ]
    )),
    y = (
      field = !\tikzmark{lst3-y-field-0}!'hits'!\tikzmark{lst3-y-field-1}!,
      type = !\tikzmark{lst3-y-type-0}!'quantitative'!\tikzmark{lst3-y-type-1}!,
      scale = (domain = !\tikzmark{lst3-y-scale-domain-0}![1205, 4178]!\tikzmark{lst3-y-scale-domain-1}!)
    ),
    color = (
      field = !\tikzmark{lst3-color-field-0}!'site'!\tikzmark{lst3-color-field-1}!,
      type = !\tikzmark{lst3-color-type-0}!'nominal'!\tikzmark{lst3-color-type-1}!,
      scale = (
        domain = [
          !\tikzmark{lst3-color-scale-range-0-0}!'https://github.com/dashql'!\tikzmark{lst3-color-scale-range-0-1}!,
          !\tikzmark{lst3-color-scale-range-1-0}!'https://app.dashql.com'!\tikzmark{lst3-color-scale-range-1-1}!,
          !\tikzmark{lst3-color-scale-range-2-0}!'https://www.dashql.com'!\tikzmark{lst3-color-scale-range-2-1}!
        ]
    ))));
\end{lstlisting}

==> src/tikz/vizselection.tex <==
\tikzstyle{pipeline}=[fill=black!8, rounded corners=1mm]
\tikzstyle{operator}=[rectangle, draw=none, rounded corners=1mm, minimum width=4em, anchor=center, font=\fontsize{8pt}{8pt}\selectfont\ttfamily]
\tikzstyle{subscript}=[font=\fontsize{7pt}{7pt}\selectfont\ttfamily]
\tikzstyle{edge}=[draw, line width=.1em, color=black]
\tikzstyle{textbox}=[inner ysep=7pt,inner xsep=5pt,yshift=2pt,rounded corners=1mm]
\tikzstyle{scriptbox}=[draw=black!40,inner ysep=10pt,inner xsep=8pt,yshift=2pt,rounded corners=1mm]
\tikzstyle{layerbox}=[fill=black!8,inner ysep=4pt,inner xsep=4pt,rounded corners=1mm]
\tikzstyle{layerlabel}=[anchor=east, font=\fontsize{7pt}{7pt}\selectfont\ttfamily]
\tikzstyle{engine-outline}=[draw=none,inner ysep=4pt,inner xsep=4pt,rounded corners=1mm]
\tikzstyle{engine-background}=[fill=black!8,rounded corners=1mm]
\tikzstyle{gears}=[fill=black,inner ysep=2pt,inner xsep=2pt,rounded corners=1mm,anchor=center]
\tikzstyle{gears-outline}=[draw=none,inner ysep=3pt,inner xsep=3pt,rounded corners=1mm]
\tikzstyle{extract-edge}=[draw=black]
\tikzstyle{load-edge}=[draw=black, line width=.1em]
\tikzstyle{data-edge}=[draw=black, line width=.1em]
\tikzstyle{frontend-zoom}=[fill=black!40]
\tikzstyle{client-outline}=[draw=black!40,inner ysep=3pt,inner xsep=3pt,rounded corners=1mm]
\tikzstyle{docs}=[fill=none,inner ysep=2pt,inner xsep=2pt,rounded corners=1mm,anchor=center]
\tikzstyle{board}=[draw=black!40, fill=none, anchor=north west, rounded corners=1mm]

\tikzstyle{loc-label}=[font=\fontsize{7pt}{7pt}\selectfont\ttfamily]
\tikzstyle{loc-divider}=[draw=black!40,line width=.1em]

\pgfmathsetmacro\vdist{0.9}
\pgfmathsetmacro\hdist{1.5}
\pgfmathsetmacro\opdist{0.5}
\pgfmathsetmacro\loadofs{0.1}

\begin{minipage}{.32\linewidth}

\begin{tikzpicture}[remember picture, overlay]
    \node[scriptbox,fit={(pic cs:lst1-s1b) (pic cs:lst1-s4m1) (pic cs:lst1-s8e)}] {};

    \node[textbox,fill=color-input!60,fit={(pic cs:lst1-s1b) (pic cs:lst1-s1e) (pic cs:lst1-s2e)}] {};
    \node[textbox,fill=color-fetch!60,fit={(pic cs:lst1-s3b) (pic cs:lst1-s3e) (pic cs:lst1-s4b) (pic cs:lst1-s4m1) (pic cs:lst1-s4e)}] {};
    \node[textbox,fill=color-load!60,fit={(pic cs:lst1-s5b) (pic cs:lst1-s5e) (pic cs:lst1-s6e)}] {};
    %\node[textbox,fill=color-load!60,fit={(pic cs:lst1-s7b) (pic cs:lst1-s7m1) (pic cs:lst1-s7e)}] {};

    \node[textbox,fill=color-visualize!60,fit={(pic cs:lst1-s8b) (pic cs:lst1-s8e) (pic cs:lst1-s9e)}] {};
\end{tikzpicture}

\centering
\lstdefinestyle{codegen}{emph={INPUT,AS,INTERVAL,VARCHAR,LOAD,EXTRACT,USING,CREATE,TABLE,SELECT,FROM,WHERE,AND,VISUALIZE,LINE,PARQUET,CSV,HTTP,INTO},emphstyle={\bfseries}}
\lstset{
    style = codegen,
    numbers = none,
    escapechar = !,
    basicstyle=\fontsize{6}{7}\selectfont\ttfamily\linespread{0.8}
}
\begin{lstlisting}
!\tikzmark{lst1-s1b}!INPUT timespan AS INTERVAL;            !\tikzmark{lst1-s1e}!
!\tikzmark{lst1-s2b}!INPUT country AS VARCHAR;!\tikzmark{lst1-s2e}!

!\tikzmark{lst1-s3b}!LOAD foo FROM "s3://bucket/file";!\tikzmark{lst1-s3e}!
!\tikzmark{lst1-s4b}!LOAD bar FROM HTTP (
    url = format("url/{}", in.country),!\tikzmark{lst1-s4m1}!
    method = GET
);!\tikzmark{lst1-s4e}!

!\tikzmark{lst1-s5b}!EXTRACT a FROM foo USING PARQUET;      !\tikzmark{lst1-s5e}!
!\tikzmark{lst1-s6b}!EXTRACT b FROM bar USING CSV;!\tikzmark{lst1-s6e}!

!\tikzmark{lst1-s7b}!SELECT * INTO foo!\tikzmark{lst1-s7m1}!
FROM a, b
WHERE a1 = b1
AND a2 > (now() - in.timespan);!\tikzmark{lst1-s7e}!

!\tikzmark{lst1-s9b}!VISUALIZE foo USING LINE (x=a2, y=b2); !\tikzmark{lst1-s9e}!
!\tikzmark{lst1-s8b}!VISUALIZE foo USING TABLE;!\tikzmark{lst1-s8e}!

\end{lstlisting}

\end{minipage}%
\begin{minipage}{.60\linewidth}

\hspace{0.1cm}
\begin{tikzpicture}[auto]
    \pgfdeclarelayer{bg}
    \pgfdeclarelayer{edges}
    \pgfdeclarelayer{layers}
    \pgfsetlayers{bg, layers, edges, main}

    \begin{pgfonlayer}{main}
        \coordinate (plan-anchor) at (0, 0);
        \node [operator, fill=color-input] (input1) at (plan-anchor) {INPUT};
        \node [operator, fill=color-input] (input2) at ($(plan-anchor) + (\hdist, 0)$) {INPUT};
        \node [operator, fill=color-fetch] (load1) at ($(input1) + (0, -\vdist)$) {LOAD};
        \node [operator, fill=color-load] (extract1) at ($(load1) + (0, -\vdist)$) {EXTRACT};

        \node [operator, fill=color-fetch] (load2) at ($(load1) + (\hdist, 0)$) {LOAD};
        \node [operator, fill=color-load] (extract2) at ($(load2) + (0, -\vdist)$) {EXTRACT};

        \node [operator, color=white, fill=black] (sql) at ($(extract1) + (0.5*\hdist,-\vdist)$) {SELECT INTO};
        \node [operator, fill=color-visualize] (viz1) at ($(sql) + (-0.55*\hdist,-\vdist)$) {VISUALIZE};
        \node [operator, fill=color-visualize] (viz2) at ($(sql) + (0.55*\hdist,-\vdist)$) {VISUALIZE};

        \coordinate (input-label-anchor) at ($(2*\hdist, 0)$);
        \coordinate (load-label-anchor) at ($(2*\hdist, -1*\vdist)$);
        \coordinate (extract-label-anchor) at ($(2*\hdist, -2*\vdist)$);
        \coordinate (sql-label-anchor) at ($(2*\hdist, -3*\vdist)$);
        \coordinate (viz-label-anchor) at ($(2*\hdist, -4*\vdist)$);

        \coordinate (out-anchor) at ($(plan-anchor) + (2.8*\hdist, -2.8*\vdist)$);
        \node[board] (board-mobile) at (out-anchor) {\includegraphics[width=0.9cm]{../img/dashboard_mobile.pdf}};
        \node[board] (board-desktop) at ($(board-mobile.north east) + (0.4, 0)$) {\includegraphics[width=2.7cm]{../img/dashboard_desktop.pdf}};
        \node[gears] (gears-desktop) at ($(board-desktop.north) + (0, 1.0*\vdist)$) {\includegraphics[width=0.5cm]{../img/gears.pdf}};
        \node[gears] (gears-mobile) at ($(board-mobile.north) + (0, 1.0*\vdist)$) {\includegraphics[width=0.5cm]{../img/gears.pdf}};
        \node[gears-outline, fit={(gears-desktop) (gears-mobile)}] (gears-outline) {};
        \node[engine-outline,fit={(extract1) (extract-label-anchor) (sql)}] (engine-label-outline) {};

        \node[docs, anchor=south] (docs) at ($(gears-outline.north) + (0, 0.4*\vdist)$) {\includegraphics[width=0.8cm]{../img/documents.pdf}};
        \coordinate (loc-anchor) at ($(gears-outline.north) + (3.0, 0.3*\vdist)$);
        \node[loc-label, anchor=south east] at (loc-anchor) {Remote};
        \node[loc-label, anchor=north east] at (loc-anchor) {Local};
    \end{pgfonlayer}

    \begin{pgfonlayer}{bg}
    \end{pgfonlayer}

    \begin{pgfonlayer}{layers}
        \path[engine-background] (engine-label-outline.south west) -- (engine-label-outline.north west) -- (engine-label-outline.north east) -- (gears-outline.north west) -- (gears-outline.north east) -- (gears-outline.south east) -- (gears-outline.south west) -- (engine-label-outline.south east) -- cycle;

        \node[layerbox,fit={(input1) (input2) (input-label-anchor)}] {};
        \node[layerbox,fit={(load1) (load2) (load-label-anchor)}] {};
        \node[layerbox,fit={(extract1) (extract2) (extract-label-anchor)}] {};
        \node[layerbox,fit={(sql) (sql-label-anchor)}] {};
        \node[layerbox,fit={(viz1) (viz2) (viz-label-anchor)}] {};

        \node[layerlabel] at (viz-label-anchor) {JS};
        \node[layerlabel] at (sql-label-anchor) {WASM};
        \node[layerlabel] at (extract-label-anchor) {WASM};
        \node[layerlabel] at (load-label-anchor) {JS};
        \node[layerlabel] at (input-label-anchor) {JS};

        %\path[frontend-zoom] (gears-desktop.south east) -- (board-desktop.north east) -- (board-desktop.north west) -- (gears-desktop.south west);
    \end{pgfonlayer}


    % Plan - Edges
    \begin{pgfonlayer}{edges}
        \path [edge] (input2) -- (load2);
        \path [edge] (load1) -- (extract1);
        \path [edge] (load2) -- (extract2);
        \path [edge] (extract1) -- (sql);
        \path [edge] (extract2) -- (sql);
        \path [edge] (sql) -- (viz1);
        \path [edge] (sql) -- (viz2);
        \path [edge] (input1) -- ($(input1) + (-0.8*\hdist,0)$) -- ++($(0, -3*\vdist)$) -- (sql);

        %\path [load-edge,] ($(gears-mobile.north) + (0, 0.2)$) -- (docs);
        \path [data-edge] (docs.west) -- (board-mobile |- docs) -- (board-mobile);
        \path [data-edge] (docs.east) -- (board-desktop |- docs) -- (board-desktop);


        \path [loc-divider] (loc-anchor) --++ (-5.0, 0);
    \end{pgfonlayer}

\end{tikzpicture}
\end{minipage}%

